Heegaard Floer homology of Matsumoto's manifolds

We consider a homology sphere $M_n(K_1,K_2)$ presented by two knots $K_1,K_2$ with linking number 1 and framing $(0,n)$. We call the manifold {\it Matsumoto's manifold}. We show that there exists no contractible bound of $M_n(T_{2,3},K_2)$ if $n<2\tau(K_2)$ holds. We also give a formula of Ozsv\'ath-Szab\'o's $\tau$-invariant as the total sum of the Euler numbers of the reduced filtration. We compute the $\delta$-invariants of the twisted Whitehead doubles of torus knots and correction terms of the branched covers of the Whitehead doubles. By using Owens and Strle's obstruction we show that the $12$-twisted Whitehead double of the $(2,7)$-torus knot and the $20$-twisted Whitehead double of the $(3,7)$-torus knot are not slice but the double branched covers bound rational homology 4-balls. These are the first examples having a gap between sliceness and rational 4-ball bound-ness of the double branched cover.

==> 33p+1.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 62.0000, 36.3500)(  8.0000,-47.0500)%
% VECTOR 2 0 3 0 Black White
% 4 800 3807 2840 3807 1140 4147 1140 2277
% 
\special{pn 8}%
\special{pa 800 3807}%
\special{pa 2840 3807}%
\special{fp}%
\special{sh 1}%
\special{pa 2840 3807}%
\special{pa 2773 3787}%
\special{pa 2787 3807}%
\special{pa 2773 3827}%
\special{pa 2840 3807}%
\special{fp}%
\special{pa 1140 4147}%
\special{pa 1140 2277}%
\special{fp}%
\special{sh 1}%
\special{pa 1140 2277}%
\special{pa 1120 2344}%
\special{pa 1140 2330}%
\special{pa 1160 2344}%
\special{pa 1140 2277}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 2600 3607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 3607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2600 3407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 3407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2200 3407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 3407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2200 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1800 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1800 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1600 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1600 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 2407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1400 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 2407 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 2 1800 2807 1800 3207
% 
\special{pn 4}%
\special{pa 1800 2807}%
\special{pa 1800 3207}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 3207}%
\special{pa 1820 3140}%
\special{pa 1800 3154}%
\special{pa 1780 3140}%
\special{pa 1800 3207}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 14 1800 2807 1600 2807 1600 2407 1600 2807 1600 2407 1400 2407 2200 3207 1800 3207 2200 3207 2200 3407 2600 3407 2200 3407 2600 3407 2600 3607
% 
\special{pn 4}%
\special{pa 1800 2807}%
\special{pa 1600 2807}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2807}%
\special{pa 1667 2827}%
\special{pa 1653 2807}%
\special{pa 1667 2787}%
\special{pa 1600 2807}%
\special{fp}%
\special{pa 1600 2407}%
\special{pa 1600 2807}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2807}%
\special{pa 1620 2740}%
\special{pa 1600 2754}%
\special{pa 1580 2740}%
\special{pa 1600 2807}%
\special{fp}%
\special{pa 1600 2407}%
\special{pa 1400 2407}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2407}%
\special{pa 1467 2427}%
\special{pa 1453 2407}%
\special{pa 1467 2387}%
\special{pa 1400 2407}%
\special{fp}%
\special{pa 2200 3207}%
\special{pa 1800 3207}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 3207}%
\special{pa 1867 3227}%
\special{pa 1853 3207}%
\special{pa 1867 3187}%
\special{pa 1800 3207}%
\special{fp}%
\special{pa 2200 3207}%
\special{pa 2200 3407}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3407}%
\special{pa 2220 3340}%
\special{pa 2200 3354}%
\special{pa 2180 3340}%
\special{pa 2200 3407}%
\special{fp}%
\special{pa 2600 3407}%
\special{pa 2200 3407}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3407}%
\special{pa 2267 3427}%
\special{pa 2253 3407}%
\special{pa 2267 3387}%
\special{pa 2200 3407}%
\special{fp}%
\special{pa 2600 3407}%
\special{pa 2600 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3607}%
\special{pa 2620 3540}%
\special{pa 2600 3554}%
\special{pa 2580 3540}%
\special{pa 2600 3607}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3060 2800 3460 2800
% 
\special{pn 8}%
\special{pa 3060 2800}%
\special{pa 3460 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 3460 2800}%
\special{pa 3393 2780}%
\special{pa 3407 2800}%
\special{pa 3393 2820}%
\special{pa 3460 2800}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 5600 3607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 3607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5600 3407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 3407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5200 3407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 3407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5200 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4800 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4800 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4600 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4600 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 2407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4400 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 2407 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 2 4800 2807 4800 3207
% 
\special{pn 4}%
\special{pa 4800 2807}%
\special{pa 4800 3207}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3207}%
\special{pa 4820 3140}%
\special{pa 4800 3154}%
\special{pa 4780 3140}%
\special{pa 4800 3207}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 6400 3607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6400 3607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 6000 3407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6000 3407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5600 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5400 3207
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 3207 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5600 3007
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 3007 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5400 3000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 3000 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5200 3007
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 3007 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 3007
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 3007 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5400 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5200 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5400 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 2607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5200 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 2607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 2607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4800 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 2607 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 2407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4800 2407
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 2407 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4600 2007
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 2007 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 3600 4207 6600 4207
% 
\special{pn 8}%
\special{pa 3600 4207}%
\special{pa 6600 4207}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 4207}%
\special{pa 6533 4187}%
\special{pa 6547 4207}%
\special{pa 6533 4227}%
\special{pa 6600 4207}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3800 4407 3800 1607
% 
\special{pn 8}%
\special{pa 3800 4407}%
\special{pa 3800 1607}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1607}%
\special{pa 3780 1674}%
\special{pa 3800 1660}%
\special{pa 3820 1674}%
\special{pa 3800 1607}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4230 1470 4230 1570 2 0 0 0
% 2
\put(42.3000,-15.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4800 4670 4800 4770 5 0 0 0
% $C_{3,2}^{(2)}$
\put(48.0000,-47.7000){\makebox(0,0){$C_{3,2}^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 4830 2470 4830 2570 2 0 0 0
% 2
\put(48.3000,-25.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5030 2470 5030 2570 2 0 0 0
% 2
\put(50.3000,-25.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5230 2470 5230 2570 2 0 0 0
% 2
\put(52.3000,-25.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5430 2470 5430 2570 2 0 0 0
% 2
\put(54.3000,-25.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4230 1870 4230 1970 2 0 0 0
% 2
\put(42.3000,-19.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4430 1870 4430 1970 2 0 0 0
% 4
\put(44.3000,-19.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White
% 4 4630 1870 4630 1970 2 0 0 0
% 2
\put(46.3000,-19.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4430 2270 4430 2370 2 0 0 0
% 3
\put(44.3000,-23.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White
% 4 4630 2270 4630 2370 2 0 0 0
% 4
\put(46.3000,-23.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White
% 4 4830 2270 4830 2370 2 0 0 0
% 3
\put(48.3000,-23.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White
% 4 5030 2270 5030 2370 2 0 0 0
% 2
\put(50.3000,-23.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4630 2670 4630 2770 2 0 0 0
% 2
\put(46.3000,-27.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4830 2670 4830 2770 2 0 0 0
% 2
\put(48.3000,-27.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5030 2670 5030 2770 2 0 0 0
% 2
\put(50.3000,-27.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5230 2670 5230 2770 2 0 0 0
% 4
\put(52.3000,-27.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White
% 4 5430 2670 5430 2770 2 0 0 0
% 2
\put(54.3000,-27.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5030 2870 5030 2970 2 0 0 0
% 2
\put(50.3000,-29.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5230 2870 5230 2970 2 0 0 0
% 2
\put(52.3000,-29.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5430 2870 5430 2970 2 0 0 0
% 2
\put(54.3000,-29.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5630 2870 5630 2970 2 0 0 0
% 2
\put(56.3000,-29.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5230 3070 5230 3170 2 0 0 0
% 2
\put(52.3000,-31.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5430 3070 5430 3170 2 0 0 0
% 2
\put(54.3000,-31.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5630 3070 5630 3170 2 0 0 0
% 3
\put(56.3000,-31.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White
% 4 5230 3270 5230 3370 2 0 0 0
% 2
\put(52.3000,-33.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5630 3270 5630 3370 2 0 0 0
% 4
\put(56.3000,-33.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White
% 4 6030 3270 6030 3370 2 0 0 0
% 2
\put(60.3000,-33.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5630 3470 5630 3570 2 0 0 0
% 3
\put(56.3000,-35.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White
% 4 6030 3470 6030 3570 2 0 0 0
% 4
\put(60.3000,-35.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White
% 4 6030 3670 6030 3770 2 0 0 0
% 2
\put(60.3000,-37.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 6430 3670 6430 3770 2 0 0 0
% 2
\put(64.3000,-37.7000){\makebox(0,0)[lb]{2}}%
% DOT 0 0 3 0 Black White
% 7 4400 1600 4400 2000 4200 2000 4200 1600 6000 3800 6400 3800 6000 3600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 3800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 3800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 3600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4000 1600 6400 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 4000 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 18 4200 1600 4000 1600 4200 1600 4200 2000 4400 2000 4200 2000 4400 2000 4400 2400 4600 2400 4400 2400 4600 2400 4600 2800 4800 2800 4600 2800 5200 3200 4800 3200 5200 3200 5200 3400
% 
\special{pn 4}%
\special{pa 4200 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1600}%
\special{pa 4067 1620}%
\special{pa 4053 1600}%
\special{pa 4067 1580}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 4200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2000}%
\special{pa 4220 1933}%
\special{pa 4200 1947}%
\special{pa 4180 1933}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4400 2000}%
\special{pa 4200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2000}%
\special{pa 4267 2020}%
\special{pa 4253 2000}%
\special{pa 4267 1980}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4400 2000}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4420 2333}%
\special{pa 4400 2347}%
\special{pa 4380 2333}%
\special{pa 4400 2400}%
\special{fp}%
\special{pa 4600 2400}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4467 2420}%
\special{pa 4453 2400}%
\special{pa 4467 2380}%
\special{pa 4400 2400}%
\special{fp}%
\special{pa 4600 2400}%
\special{pa 4600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2800}%
\special{pa 4620 2733}%
\special{pa 4600 2747}%
\special{pa 4580 2733}%
\special{pa 4600 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2800}%
\special{pa 4667 2820}%
\special{pa 4653 2800}%
\special{pa 4667 2780}%
\special{pa 4600 2800}%
\special{fp}%
\special{pa 5200 3200}%
\special{pa 4800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3200}%
\special{pa 4867 3220}%
\special{pa 4853 3200}%
\special{pa 4867 3180}%
\special{pa 4800 3200}%
\special{fp}%
\special{pa 5200 3200}%
\special{pa 5200 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3400}%
\special{pa 5220 3333}%
\special{pa 5200 3347}%
\special{pa 5180 3333}%
\special{pa 5200 3400}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 12 5600 3400 5200 3400 5600 3400 5600 3600 6000 3600 5600 3600 6000 3600 6000 3800 6400 3800 6000 3800 6400 3800 6400 4000
% 
\special{pn 4}%
\special{pa 5600 3400}%
\special{pa 5200 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3400}%
\special{pa 5267 3420}%
\special{pa 5253 3400}%
\special{pa 5267 3380}%
\special{pa 5200 3400}%
\special{fp}%
\special{pa 5600 3400}%
\special{pa 5600 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3600}%
\special{pa 5620 3533}%
\special{pa 5600 3547}%
\special{pa 5580 3533}%
\special{pa 5600 3600}%
\special{fp}%
\special{pa 6000 3600}%
\special{pa 5600 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3600}%
\special{pa 5667 3620}%
\special{pa 5653 3600}%
\special{pa 5667 3580}%
\special{pa 5600 3600}%
\special{fp}%
\special{pa 6000 3600}%
\special{pa 6000 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3800}%
\special{pa 6020 3733}%
\special{pa 6000 3747}%
\special{pa 5980 3733}%
\special{pa 6000 3800}%
\special{fp}%
\special{pa 6400 3800}%
\special{pa 6000 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3800}%
\special{pa 6067 3820}%
\special{pa 6053 3800}%
\special{pa 6067 3780}%
\special{pa 6000 3800}%
\special{fp}%
\special{pa 6400 3800}%
\special{pa 6400 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 6400 4000}%
\special{pa 6420 3933}%
\special{pa 6400 3947}%
\special{pa 6380 3933}%
\special{pa 6400 4000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1800 4270 1800 4370 5 0 0 0
% $C_{3,2}$.
\put(18.0000,-43.7000){\makebox(0,0){$C_{3,2}$.}}%
% VECTOR 3 0 3 0 Black White
% 6 4400 1600 4200 1600 4400 1600 4400 2000 4400 2000 4400 2400
% 
\special{pn 4}%
\special{pa 4400 1600}%
\special{pa 4200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1600}%
\special{pa 4267 1620}%
\special{pa 4253 1600}%
\special{pa 4267 1580}%
\special{pa 4200 1600}%
\special{fp}%
\special{pa 4400 1600}%
\special{pa 4400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2000}%
\special{pa 4420 1933}%
\special{pa 4400 1947}%
\special{pa 4380 1933}%
\special{pa 4400 2000}%
\special{fp}%
\special{pa 4400 2000}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4420 2333}%
\special{pa 4400 2347}%
\special{pa 4380 2333}%
\special{pa 4400 2400}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 4 4600 2000 4400 2000 4600 2000 4600 2400
% 
\special{pn 4}%
\special{pa 4600 2000}%
\special{pa 4400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2000}%
\special{pa 4467 2020}%
\special{pa 4453 2000}%
\special{pa 4467 1980}%
\special{pa 4400 2000}%
\special{fp}%
\special{pa 4600 2000}%
\special{pa 4600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2400}%
\special{pa 4620 2333}%
\special{pa 4600 2347}%
\special{pa 4580 2333}%
\special{pa 4600 2400}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 6 6400 3600 6400 3800 6400 3600 6000 3600 6000 3400 6000 3600
% 
\special{pn 4}%
\special{pa 6400 3600}%
\special{pa 6400 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 6400 3800}%
\special{pa 6420 3733}%
\special{pa 6400 3747}%
\special{pa 6380 3733}%
\special{pa 6400 3800}%
\special{fp}%
\special{pa 6400 3600}%
\special{pa 6000 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3600}%
\special{pa 6067 3620}%
\special{pa 6053 3600}%
\special{pa 6067 3580}%
\special{pa 6000 3600}%
\special{fp}%
\special{pa 6000 3400}%
\special{pa 6000 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3600}%
\special{pa 6020 3533}%
\special{pa 6000 3547}%
\special{pa 5980 3533}%
\special{pa 6000 3600}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 8 5000 2400 4600 2400 5000 2400 5000 2600 5400 2600 5000 2600 5400 2600 5400 2800
% 
\special{pn 4}%
\special{pa 5000 2400}%
\special{pa 4600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2400}%
\special{pa 4667 2420}%
\special{pa 4653 2400}%
\special{pa 4667 2380}%
\special{pa 4600 2400}%
\special{fp}%
\special{pa 5000 2400}%
\special{pa 5000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2600}%
\special{pa 5020 2533}%
\special{pa 5000 2547}%
\special{pa 4980 2533}%
\special{pa 5000 2600}%
\special{fp}%
\special{pa 5400 2600}%
\special{pa 5000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2600}%
\special{pa 5067 2620}%
\special{pa 5053 2600}%
\special{pa 5067 2580}%
\special{pa 5000 2600}%
\special{fp}%
\special{pa 5400 2600}%
\special{pa 5400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2800}%
\special{pa 5420 2733}%
\special{pa 5400 2747}%
\special{pa 5380 2733}%
\special{pa 5400 2800}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 10 4800 2400 4800 2800 5200 2800 4800 2800 5200 2800 5200 3000 5600 3000 5200 3000 5600 3000 5600 3200
% 
\special{pn 4}%
\special{pa 4800 2400}%
\special{pa 4800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2800}%
\special{pa 4820 2733}%
\special{pa 4800 2747}%
\special{pa 4780 2733}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2800}%
\special{pa 4867 2820}%
\special{pa 4853 2800}%
\special{pa 4867 2780}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3000}%
\special{pa 5220 2933}%
\special{pa 5200 2947}%
\special{pa 5180 2933}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5600 3000}%
\special{pa 5200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3000}%
\special{pa 5267 3020}%
\special{pa 5253 3000}%
\special{pa 5267 2980}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5600 3000}%
\special{pa 5600 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3200}%
\special{pa 5620 3133}%
\special{pa 5600 3147}%
\special{pa 5580 3133}%
\special{pa 5600 3200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 14 5000 2400 4800 2400 5000 2400 5000 2800 5200 2800 5000 2800 5200 2800 5200 3200 5600 3200 5200 3200 5600 3200 5600 3400 6000 3400 5600 3400
% 
\special{pn 4}%
\special{pa 5000 2400}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4867 2420}%
\special{pa 4853 2400}%
\special{pa 4867 2380}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 5000 2400}%
\special{pa 5000 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2800}%
\special{pa 5020 2733}%
\special{pa 5000 2747}%
\special{pa 4980 2733}%
\special{pa 5000 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5000 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2800}%
\special{pa 5067 2820}%
\special{pa 5053 2800}%
\special{pa 5067 2780}%
\special{pa 5000 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3200}%
\special{pa 5220 3133}%
\special{pa 5200 3147}%
\special{pa 5180 3133}%
\special{pa 5200 3200}%
\special{fp}%
\special{pa 5600 3200}%
\special{pa 5200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3200}%
\special{pa 5267 3220}%
\special{pa 5253 3200}%
\special{pa 5267 3180}%
\special{pa 5200 3200}%
\special{fp}%
\special{pa 5600 3200}%
\special{pa 5600 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3400}%
\special{pa 5620 3333}%
\special{pa 5600 3347}%
\special{pa 5580 3333}%
\special{pa 5600 3400}%
\special{fp}%
\special{pa 6000 3400}%
\special{pa 5600 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3400}%
\special{pa 5667 3420}%
\special{pa 5653 3400}%
\special{pa 5667 3380}%
\special{pa 5600 3400}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White
% 4 7000 2800 7000 2800 6800 2800 7000 2800
% 
\special{pn 4}%
\special{ar 7000 2800 0 0  6.2831853  3.1415927}%
% VECTOR 3 0 3 0 Black White
% 12 5400 2600 5200 2600 5400 2600 5400 3000 5600 3000 5400 3000 4800 2400 4800 2600 5200 2600 4800 2600 5200 2600 5200 2800
% 
\special{pn 4}%
\special{pa 5400 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2600}%
\special{pa 5267 2620}%
\special{pa 5253 2600}%
\special{pa 5267 2580}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 5400 2600}%
\special{pa 5400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 3000}%
\special{pa 5420 2933}%
\special{pa 5400 2947}%
\special{pa 5380 2933}%
\special{pa 5400 3000}%
\special{fp}%
\special{pa 5600 3000}%
\special{pa 5400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 3000}%
\special{pa 5467 3020}%
\special{pa 5453 3000}%
\special{pa 5467 2980}%
\special{pa 5400 3000}%
\special{fp}%
\special{pa 4800 2400}%
\special{pa 4800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2600}%
\special{pa 4820 2533}%
\special{pa 4800 2547}%
\special{pa 4780 2533}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 5200 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2600}%
\special{pa 4867 2620}%
\special{pa 4853 2600}%
\special{pa 4867 2580}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 5200 2600}%
\special{pa 5200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2800}%
\special{pa 5220 2733}%
\special{pa 5200 2747}%
\special{pa 5180 2733}%
\special{pa 5200 2800}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 6 5000 2800 5000 3000 5400 3000 5000 3000 5400 3000 5400 3200
% 
\special{pn 4}%
\special{pa 5000 2800}%
\special{pa 5000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 3000}%
\special{pa 5020 2933}%
\special{pa 5000 2947}%
\special{pa 4980 2933}%
\special{pa 5000 3000}%
\special{fp}%
\special{pa 5400 3000}%
\special{pa 5000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 3000}%
\special{pa 5067 3020}%
\special{pa 5053 3000}%
\special{pa 5067 2980}%
\special{pa 5000 3000}%
\special{fp}%
\special{pa 5400 3000}%
\special{pa 5400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 3200}%
\special{pa 5420 3133}%
\special{pa 5400 3147}%
\special{pa 5380 3133}%
\special{pa 5400 3200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 5200 3200 4800 3200
% 
\special{pn 4}%
\special{pa 5200 3200}%
\special{pa 4800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3200}%
\special{pa 4867 3220}%
\special{pa 4853 3200}%
\special{pa 4867 3180}%
\special{pa 4800 3200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 4 5400 2800 5200 2800 5600 3200 5400 3200
% 
\special{pn 4}%
\special{pa 5400 2800}%
\special{pa 5200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2800}%
\special{pa 5267 2820}%
\special{pa 5253 2800}%
\special{pa 5267 2780}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5600 3200}%
\special{pa 5400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 3200}%
\special{pa 5467 3220}%
\special{pa 5453 3200}%
\special{pa 5467 3180}%
\special{pa 5400 3200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4420 1480 4420 1580 2 0 0 0
% 1
\put(44.2000,-15.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 4020 1480 4020 1580 2 0 0 0
% 1
\put(40.2000,-15.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 4820 3080 4820 3180 2 0 0 0
% 1
\put(48.2000,-31.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 6420 3480 6420 3580 2 0 0 0
% 1
\put(64.2000,-35.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 6420 3880 6420 3980 2 0 0 0
% 1
\put(64.2000,-39.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1630 2270 1630 2370 2 0 0 0
% 1
\put(16.3000,-23.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1430 2270 1430 2370 2 0 0 0
% 1
\put(14.3000,-23.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1630 2670 1630 2770 2 0 0 0
% 1
\put(16.3000,-27.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1830 2670 1830 2770 2 0 0 0
% 1
\put(18.3000,-27.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1830 3070 1830 3170 2 0 0 0
% 1
\put(18.3000,-31.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 2230 3070 2230 3170 2 0 0 0
% 1
\put(22.3000,-31.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 2230 3270 2230 3370 2 0 0 0
% 1
\put(22.3000,-33.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 2630 3270 2630 3370 2 0 0 0
% 1
\put(26.3000,-33.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 2630 3470 2630 3570 2 0 0 0
% 1
\put(26.3000,-35.7000){\makebox(0,0)[lb]{1}}%
% CIRCLE 3 0 3 0 Black White
% 4 1410 2400 1410 2480 1410 2480 1410 2480
% 
\special{pn 4}%
\special{ar 1410 2400 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1610 2800 1610 2880 1610 2880 1610 2880
% 
\special{pn 4}%
\special{ar 1610 2800 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1810 3200 1810 3280 1810 3280 1810 3280
% 
\special{pn 4}%
\special{ar 1810 3200 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 2210 3400 2210 3480 2210 3480 2210 3480
% 
\special{pn 4}%
\special{ar 2210 3400 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 2610 3600 2610 3680 2610 3680 2610 3680
% 
\special{pn 4}%
\special{ar 2610 3600 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4010 1600 4010 1680 4010 1680 4010 1680
% 
\special{pn 4}%
\special{ar 4010 1600 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4210 2000 4210 2080 4210 2080 4210 2080
% 
\special{pn 4}%
\special{ar 4210 2000 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4410 2400 4410 2480 4410 2480 4410 2480
% 
\special{pn 4}%
\special{ar 4410 2400 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4610 2800 4610 2880 4610 2880 4610 2880
% 
\special{pn 4}%
\special{ar 4610 2800 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4810 3200 4810 3280 4810 3280 4810 3280
% 
\special{pn 4}%
\special{ar 4810 3200 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5200 3400 5200 3480 5200 3480 5200 3480
% 
\special{pn 4}%
\special{ar 5200 3400 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5600 3600 5600 3680 5600 3680 5600 3680
% 
\special{pn 4}%
\special{ar 5600 3600 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 6000 3800 6000 3880 6000 3880 6000 3880
% 
\special{pn 4}%
\special{ar 6000 3800 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 6400 4000 6400 4080 6400 4080 6400 4080
% 
\special{pn 4}%
\special{ar 6400 4000 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4800 2600 4800 2680 4800 2680 4800 2680
% 
\special{pn 4}%
\special{ar 4800 2600 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5200 2800 5200 2880 5200 2880 5200 2880
% 
\special{pn 4}%
\special{ar 5200 2800 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5000 3000 5000 3080 5000 3080 5000 3080
% 
\special{pn 4}%
\special{ar 5000 3000 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5400 3200 5400 3280 5400 3280 5400 3280
% 
\special{pn 4}%
\special{ar 5400 3200 80 80  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5600 3400 5600 3480 5600 3480 5600 3480
% 
\special{pn 4}%
\special{ar 5600 3400 80 80  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 4600 1100 4600 1200 2 0 0 0
% $x_0$
\put(46.0000,-12.0000){\makebox(0,0)[lb]{$x_0$}}%
% LINE 3 2 3 0 Black White
% 4 4800 3200 4800 4200 4800 3200 3800 3200
% 
\special{pn 4}%
\special{pa 4800 3200}%
\special{pa 4800 4200}%
\special{dt 0.045}%
\special{pa 4800 3200}%
\special{pa 3800 3200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3600 3100 3600 3200 5 0 0 0
% $0$
\put(36.0000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4800 4300 4800 4400 5 0 0 0
% $0$
\put(48.0000,-44.0000){\makebox(0,0){$0$}}%
% LINE 3 0 3 0 Black White
% 2 4000 1600 4600 1200
% 
\special{pn 4}%
\special{pa 4000 1600}%
\special{pa 4600 1200}%
\special{fp}%
\end{picture}}%


==> Aplusk.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 26.6000, 20.0000)( 16.0000,-26.0000)%
% VECTOR 2 0 3 0 Black White
% 4 1600 1800 3600 1800 2800 2600 2800 600
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 3600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3533 1780}%
\special{pa 3547 1800}%
\special{pa 3533 1820}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 2800 2600}%
\special{pa 2800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 600}%
\special{pa 2780 667}%
\special{pa 2800 653}%
\special{pa 2820 667}%
\special{pa 2800 600}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 2800 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1000 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 2800 1000 3200 800
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3200 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3200 700 3200 800 2 0 0 0
% $x$
\put(32.0000,-8.0000){\makebox(0,0)[lb]{$x$}}%
% LINE 2 0 3 0 Black White
% 4 1750 1060 2750 1060 2750 1060 2750 2570
% 
\special{pn 8}%
\special{pa 1750 1060}%
\special{pa 2750 1060}%
\special{fp}%
\special{pa 2750 1060}%
\special{pa 2750 2570}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 68 3450 1410 3060 1800 3450 1350 3000 1800 3450 1290 2940 1800 3450 1230 2880 1800 3450 1170 2820 1800 3450 1110 2800 1760 3450 1050 2800 1700 3450 990 2800 1640 3450 930 2800 1580 3450 870 2800 1520 3450 810 2800 1460 3450 750 2800 1400 3450 690 2800 1340 3450 630 2800 1280 3410 610 2800 1220 3350 610 3130 830 3290 610 3010 890 3230 610 2890 950 3170 610 2800 980 3110 610 2800 920 3050 610 2800 860 2990 610 2800 800 2930 610 2800 740 2820 660 2800 680 2870 610 2830 650 3120 840 2800 1160 3000 900 2800 1100 2880 960 2800 1040 3450 1470 3120 1800 3450 1530 3180 1800 3450 1590 3240 1800 3450 1650 3300 1800 3450 1710 3360 1800 3450 1770 3420 1800
% 
\special{pn 4}%
\special{pa 3450 1410}%
\special{pa 3060 1800}%
\special{fp}%
\special{pa 3450 1350}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 3450 1290}%
\special{pa 2940 1800}%
\special{fp}%
\special{pa 3450 1230}%
\special{pa 2880 1800}%
\special{fp}%
\special{pa 3450 1170}%
\special{pa 2820 1800}%
\special{fp}%
\special{pa 3450 1110}%
\special{pa 2800 1760}%
\special{fp}%
\special{pa 3450 1050}%
\special{pa 2800 1700}%
\special{fp}%
\special{pa 3450 990}%
\special{pa 2800 1640}%
\special{fp}%
\special{pa 3450 930}%
\special{pa 2800 1580}%
\special{fp}%
\special{pa 3450 870}%
\special{pa 2800 1520}%
\special{fp}%
\special{pa 3450 810}%
\special{pa 2800 1460}%
\special{fp}%
\special{pa 3450 750}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 3450 690}%
\special{pa 2800 1340}%
\special{fp}%
\special{pa 3450 630}%
\special{pa 2800 1280}%
\special{fp}%
\special{pa 3410 610}%
\special{pa 2800 1220}%
\special{fp}%
\special{pa 3350 610}%
\special{pa 3130 830}%
\special{fp}%
\special{pa 3290 610}%
\special{pa 3010 890}%
\special{fp}%
\special{pa 3230 610}%
\special{pa 2890 950}%
\special{fp}%
\special{pa 3170 610}%
\special{pa 2800 980}%
\special{fp}%
\special{pa 3110 610}%
\special{pa 2800 920}%
\special{fp}%
\special{pa 3050 610}%
\special{pa 2800 860}%
\special{fp}%
\special{pa 2990 610}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2930 610}%
\special{pa 2800 740}%
\special{fp}%
\special{pa 2820 660}%
\special{pa 2800 680}%
\special{fp}%
\special{pa 2870 610}%
\special{pa 2830 650}%
\special{fp}%
\special{pa 3120 840}%
\special{pa 2800 1160}%
\special{fp}%
\special{pa 3000 900}%
\special{pa 2800 1100}%
\special{fp}%
\special{pa 2880 960}%
\special{pa 2800 1040}%
\special{fp}%
\special{pa 3450 1470}%
\special{pa 3120 1800}%
\special{fp}%
\special{pa 3450 1530}%
\special{pa 3180 1800}%
\special{fp}%
\special{pa 3450 1590}%
\special{pa 3240 1800}%
\special{fp}%
\special{pa 3450 1650}%
\special{pa 3300 1800}%
\special{fp}%
\special{pa 3450 1710}%
\special{pa 3360 1800}%
\special{fp}%
\special{pa 3450 1770}%
\special{pa 3420 1800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 70 2780 640 2360 1060 2750 610 2300 1060 2690 610 2240 1060 2630 610 2180 1060 2570 610 2120 1060 2510 610 2060 1060 2450 610 2000 1060 2390 610 1940 1060 2330 610 1880 1060 2270 610 1850 1030 2210 610 1850 970 2150 610 1850 910 2090 610 1850 850 2030 610 1850 790 1970 610 1850 730 1910 610 1850 670 2800 680 2420 1060 2800 740 2480 1060 2800 800 2540 1060 2800 860 2600 1060 2800 920 2660 1060 2780 1000 2720 1060 2800 1040 2750 1090 2800 1100 2750 1150 2800 1160 2750 1210 2800 1220 2750 1270 2800 1280 2750 1330 2800 1340 2750 1390 2800 1400 2750 1450 2800 1460 2750 1510 2800 1520 2750 1570 2800 1580 2750 1630 2800 1640 2750 1690 2800 1700 2750 1750 2800 1760 2760 1800
% 
\special{pn 4}%
\special{pa 2780 640}%
\special{pa 2360 1060}%
\special{fp}%
\special{pa 2750 610}%
\special{pa 2300 1060}%
\special{fp}%
\special{pa 2690 610}%
\special{pa 2240 1060}%
\special{fp}%
\special{pa 2630 610}%
\special{pa 2180 1060}%
\special{fp}%
\special{pa 2570 610}%
\special{pa 2120 1060}%
\special{fp}%
\special{pa 2510 610}%
\special{pa 2060 1060}%
\special{fp}%
\special{pa 2450 610}%
\special{pa 2000 1060}%
\special{fp}%
\special{pa 2390 610}%
\special{pa 1940 1060}%
\special{fp}%
\special{pa 2330 610}%
\special{pa 1880 1060}%
\special{fp}%
\special{pa 2270 610}%
\special{pa 1850 1030}%
\special{fp}%
\special{pa 2210 610}%
\special{pa 1850 970}%
\special{fp}%
\special{pa 2150 610}%
\special{pa 1850 910}%
\special{fp}%
\special{pa 2090 610}%
\special{pa 1850 850}%
\special{fp}%
\special{pa 2030 610}%
\special{pa 1850 790}%
\special{fp}%
\special{pa 1970 610}%
\special{pa 1850 730}%
\special{fp}%
\special{pa 1910 610}%
\special{pa 1850 670}%
\special{fp}%
\special{pa 2800 680}%
\special{pa 2420 1060}%
\special{fp}%
\special{pa 2800 740}%
\special{pa 2480 1060}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2540 1060}%
\special{fp}%
\special{pa 2800 860}%
\special{pa 2600 1060}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 2660 1060}%
\special{fp}%
\special{pa 2780 1000}%
\special{pa 2720 1060}%
\special{fp}%
\special{pa 2800 1040}%
\special{pa 2750 1090}%
\special{fp}%
\special{pa 2800 1100}%
\special{pa 2750 1150}%
\special{fp}%
\special{pa 2800 1160}%
\special{pa 2750 1210}%
\special{fp}%
\special{pa 2800 1220}%
\special{pa 2750 1270}%
\special{fp}%
\special{pa 2800 1280}%
\special{pa 2750 1330}%
\special{fp}%
\special{pa 2800 1340}%
\special{pa 2750 1390}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2750 1450}%
\special{fp}%
\special{pa 2800 1460}%
\special{pa 2750 1510}%
\special{fp}%
\special{pa 2800 1520}%
\special{pa 2750 1570}%
\special{fp}%
\special{pa 2800 1580}%
\special{pa 2750 1630}%
\special{fp}%
\special{pa 2800 1640}%
\special{pa 2750 1690}%
\special{fp}%
\special{pa 2800 1700}%
\special{pa 2750 1750}%
\special{fp}%
\special{pa 2800 1760}%
\special{pa 2760 1800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 42 3450 1950 2900 2500 3450 1890 2840 2500 3450 1830 2800 2480 3420 1800 2800 2420 3360 1800 2800 2360 3300 1800 2800 2300 3240 1800 2800 2240 3180 1800 2800 2180 3120 1800 2800 2120 3060 1800 2800 2060 3000 1800 2800 2000 2940 1800 2800 1940 2880 1800 2800 1880 3450 2010 2960 2500 3450 2070 3020 2500 3450 2130 3080 2500 3450 2190 3140 2500 3450 2250 3200 2500 3450 2310 3260 2500 3450 2370 3320 2500 3450 2430 3380 2500
% 
\special{pn 4}%
\special{pa 3450 1950}%
\special{pa 2900 2500}%
\special{fp}%
\special{pa 3450 1890}%
\special{pa 2840 2500}%
\special{fp}%
\special{pa 3450 1830}%
\special{pa 2800 2480}%
\special{fp}%
\special{pa 3420 1800}%
\special{pa 2800 2420}%
\special{fp}%
\special{pa 3360 1800}%
\special{pa 2800 2360}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 2800 2300}%
\special{fp}%
\special{pa 3240 1800}%
\special{pa 2800 2240}%
\special{fp}%
\special{pa 3180 1800}%
\special{pa 2800 2180}%
\special{fp}%
\special{pa 3120 1800}%
\special{pa 2800 2120}%
\special{fp}%
\special{pa 3060 1800}%
\special{pa 2800 2060}%
\special{fp}%
\special{pa 3000 1800}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2940 1800}%
\special{pa 2800 1940}%
\special{fp}%
\special{pa 2880 1800}%
\special{pa 2800 1880}%
\special{fp}%
\special{pa 3450 2010}%
\special{pa 2960 2500}%
\special{fp}%
\special{pa 3450 2070}%
\special{pa 3020 2500}%
\special{fp}%
\special{pa 3450 2130}%
\special{pa 3080 2500}%
\special{fp}%
\special{pa 3450 2190}%
\special{pa 3140 2500}%
\special{fp}%
\special{pa 3450 2250}%
\special{pa 3200 2500}%
\special{fp}%
\special{pa 3450 2310}%
\special{pa 3260 2500}%
\special{fp}%
\special{pa 3450 2370}%
\special{pa 3320 2500}%
\special{fp}%
\special{pa 3450 2430}%
\special{pa 3380 2500}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4260 1380 4260 1480 2 0 0 0
% $A_{2\tau(K)}^+$
\put(42.6000,-14.8000){\makebox(0,0)[lb]{$A_{2\tau(K)}^+$}}%
% LINE 3 0 3 0 Black White
% 22 2800 2360 2750 2410 2800 2420 2750 2470 2800 2300 2750 2350 2800 2240 2750 2290 2800 2180 2750 2230 2800 2120 2750 2170 2800 2060 2750 2110 2800 2000 2750 2050 2800 1940 2750 1990 2800 1880 2750 1930 2800 1820 2750 1870
% 
\special{pn 4}%
\special{pa 2800 2360}%
\special{pa 2750 2410}%
\special{fp}%
\special{pa 2800 2420}%
\special{pa 2750 2470}%
\special{fp}%
\special{pa 2800 2300}%
\special{pa 2750 2350}%
\special{fp}%
\special{pa 2800 2240}%
\special{pa 2750 2290}%
\special{fp}%
\special{pa 2800 2180}%
\special{pa 2750 2230}%
\special{fp}%
\special{pa 2800 2120}%
\special{pa 2750 2170}%
\special{fp}%
\special{pa 2800 2060}%
\special{pa 2750 2110}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2750 2050}%
\special{fp}%
\special{pa 2800 1940}%
\special{pa 2750 1990}%
\special{fp}%
\special{pa 2800 1880}%
\special{pa 2750 1930}%
\special{fp}%
\special{pa 2800 1820}%
\special{pa 2750 1870}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 2800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2200 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2600 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2800 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1600 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 8 2200 1000 2200 1400 2600 1000 2200 1400 2800 1200 2200 1400 2800 1600 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2800 1200}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 2200 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2080 1340 2080 1440 5 0 0 0
% $\alpha$
\put(20.8000,-14.4000){\makebox(0,0){$\alpha$}}%
% LINE 2 0 3 0 Black White
% 2 3200 1200 4200 1400
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 4200 1400}%
\special{fp}%
\end{picture}}%


==> CFK.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 21.2000, 22.4000)(  4.0000,-28.0000)
% DOT 2 0 3 0
% 1 2000 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2000 800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1200 2400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1200 2400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1200 2000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1200 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 2400 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2400 800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 2400 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1600 2000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1600 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1600 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 2000 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 2000 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2350 800 2050 800
% 
\special{pn 8}%
\special{pa 2350 800}%
\special{pa 2050 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 800}%
\special{pa 2118 820}%
\special{pa 2104 800}%
\special{pa 2118 780}%
\special{pa 2050 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1950 1200 1650 1200
% 
\special{pn 8}%
\special{pa 1950 1200}%
\special{pa 1650 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1200}%
\special{pa 1718 1220}%
\special{pa 1704 1200}%
\special{pa 1718 1180}%
\special{pa 1650 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1550 1600 1250 1600
% 
\special{pn 8}%
\special{pa 1550 1600}%
\special{pa 1250 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 1600}%
\special{pa 1318 1620}%
\special{pa 1304 1600}%
\special{pa 1318 1580}%
\special{pa 1250 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 850 2400 1150
% 
\special{pn 8}%
\special{pa 2400 850}%
\special{pa 2400 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1150}%
\special{pa 2420 1084}%
\special{pa 2400 1098}%
\special{pa 2380 1084}%
\special{pa 2400 1150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1250 2000 1550
% 
\special{pn 8}%
\special{pa 2000 1250}%
\special{pa 2000 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1550}%
\special{pa 2020 1484}%
\special{pa 2000 1498}%
\special{pa 1980 1484}%
\special{pa 2000 1550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 1650 1600 1950
% 
\special{pn 8}%
\special{pa 1600 1650}%
\special{pa 1600 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1950}%
\special{pa 1620 1884}%
\special{pa 1600 1898}%
\special{pa 1580 1884}%
\special{pa 1600 1950}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 2050 1200 2350
% 
\special{pn 8}%
\special{pa 1200 2050}%
\special{pa 1200 2350}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2350}%
\special{pa 1220 2284}%
\special{pa 1200 2298}%
\special{pa 1180 2284}%
\special{pa 1200 2350}%
\special{fp}%
% DOT 2 0 3 0
% 1 800 2000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 800 2000 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1150 2000 850 2000
% 
\special{pn 8}%
\special{pa 1150 2000}%
\special{pa 850 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 850 2000}%
\special{pa 918 2020}%
\special{pa 904 2000}%
\special{pa 918 1980}%
\special{pa 850 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 2400 2400 2400
% 
\special{pn 8}%
\special{pa 400 2400}%
\special{pa 2400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2400}%
\special{pa 2334 2380}%
\special{pa 2348 2400}%
\special{pa 2334 2420}%
\special{pa 2400 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2800 800 600
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 668}%
\special{pa 800 654}%
\special{pa 820 668}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 2520 2340 2520 2440 2 0
% $i$
\put(25.2000,-24.4000){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0
% 3 890 630 890 730 2 0
% $j$
\put(8.9000,-7.3000){\makebox(0,0)[lb]{$j$}}%
\end{picture}%


==> generator.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 48.4000, 21.3500)(  4.0000,-25.3500)%
% VECTOR 2 0 3 0 Black White
% 2 3550 2127 5240 2127
% 
\special{pn 8}%
\special{pa 3550 2127}%
\special{pa 5240 2127}%
\special{fp}%
\special{sh 1}%
\special{pa 5240 2127}%
\special{pa 5173 2107}%
\special{pa 5187 2127}%
\special{pa 5173 2147}%
\special{pa 5240 2127}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3703 2280 3703 590
% 
\special{pn 8}%
\special{pa 3703 2280}%
\special{pa 3703 590}%
\special{fp}%
\special{sh 1}%
\special{pa 3703 590}%
\special{pa 3683 657}%
\special{pa 3703 643}%
\special{pa 3723 657}%
\special{pa 3703 590}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 8 4000 790 3800 790 4200 790 4000 790 4200 790 4200 990 4000 790 4000 990
% 
\special{pn 4}%
\special{pa 4000 790}%
\special{pa 3800 790}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 790}%
\special{pa 3867 810}%
\special{pa 3853 790}%
\special{pa 3867 770}%
\special{pa 3800 790}%
\special{fp}%
\special{pa 4200 790}%
\special{pa 4000 790}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 790}%
\special{pa 4067 810}%
\special{pa 4053 790}%
\special{pa 4067 770}%
\special{pa 4000 790}%
\special{fp}%
\special{pa 4200 790}%
\special{pa 4200 990}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 990}%
\special{pa 4220 923}%
\special{pa 4200 937}%
\special{pa 4180 923}%
\special{pa 4200 990}%
\special{fp}%
\special{pa 4000 790}%
\special{pa 4000 990}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 990}%
\special{pa 4020 923}%
\special{pa 4000 937}%
\special{pa 3980 923}%
\special{pa 4000 990}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 4200 790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4200 790 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4600 1590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 1590 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4600 1590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 1590 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4800 1590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 1590 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4400 1190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 1190 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4400 990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 990 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4200 990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4200 990 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4000 790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 790 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 2 4400 990 4200 990
% 
\special{pn 4}%
\special{pa 4400 990}%
\special{pa 4200 990}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 990}%
\special{pa 4267 1010}%
\special{pa 4253 990}%
\special{pa 4267 970}%
\special{pa 4200 990}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 6 4200 990 4000 990 4200 990 4200 1190 4400 990 4400 1190
% 
\special{pn 4}%
\special{pa 4200 990}%
\special{pa 4000 990}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 990}%
\special{pa 4067 1010}%
\special{pa 4053 990}%
\special{pa 4067 970}%
\special{pa 4000 990}%
\special{fp}%
\special{pa 4200 990}%
\special{pa 4200 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1190}%
\special{pa 4220 1123}%
\special{pa 4200 1137}%
\special{pa 4180 1123}%
\special{pa 4200 1190}%
\special{fp}%
\special{pa 4400 990}%
\special{pa 4400 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1190}%
\special{pa 4420 1123}%
\special{pa 4400 1137}%
\special{pa 4380 1123}%
\special{pa 4400 1190}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 4400 1190 4200 1190
% 
\special{pn 4}%
\special{pa 4400 1190}%
\special{pa 4200 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1190}%
\special{pa 4267 1210}%
\special{pa 4253 1190}%
\special{pa 4267 1170}%
\special{pa 4200 1190}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 5000 1790 5000 1990
% 
\special{pn 4}%
\special{pa 5000 1790}%
\special{pa 5000 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1990}%
\special{pa 5020 1923}%
\special{pa 5000 1937}%
\special{pa 4980 1923}%
\special{pa 5000 1990}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 4800 1590 4600 1590
% 
\special{pn 4}%
\special{pa 4800 1590}%
\special{pa 4600 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1590}%
\special{pa 4667 1610}%
\special{pa 4653 1590}%
\special{pa 4667 1570}%
\special{pa 4600 1590}%
\special{fp}%
% DOT 2 0 3 0 Black White
% 2 4300 1290 4400 1390
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1290 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1390 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 2 4500 1090 4600 1190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1090 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1190 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 1 4700 1290
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1290 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 1 4800 1390
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 1390 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 2 4500 1490 4600 1590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1490 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1590 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 1590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 1590 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5000 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 1790 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 8 5000 1590 5000 1790 5000 1590 4800 1590 4800 1590 4800 1790 5000 1790 4800 1790
% 
\special{pn 4}%
\special{pa 5000 1590}%
\special{pa 5000 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1790}%
\special{pa 5020 1723}%
\special{pa 5000 1737}%
\special{pa 4980 1723}%
\special{pa 5000 1790}%
\special{fp}%
\special{pa 5000 1590}%
\special{pa 4800 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1590}%
\special{pa 4867 1610}%
\special{pa 4853 1590}%
\special{pa 4867 1570}%
\special{pa 4800 1590}%
\special{fp}%
\special{pa 4800 1590}%
\special{pa 4800 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1790}%
\special{pa 4820 1723}%
\special{pa 4800 1737}%
\special{pa 4780 1723}%
\special{pa 4800 1790}%
\special{fp}%
\special{pa 5000 1790}%
\special{pa 4800 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1790}%
\special{pa 4867 1810}%
\special{pa 4853 1790}%
\special{pa 4867 1770}%
\special{pa 4800 1790}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 5000 1990 4800 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 1990 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1790 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 3 4000 990 4200 1190 3800 790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 990 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1190 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 790 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 4800 1390 4800 1590
% 
\special{pn 8}%
\special{pa 4800 1390}%
\special{pa 4800 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1590}%
\special{pa 4820 1523}%
\special{pa 4800 1537}%
\special{pa 4780 1523}%
\special{pa 4800 1590}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White
% 4 3800 790 3800 850 3800 850 3800 850
% 
\special{pn 4}%
\special{ar 3800 790 60 60  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4000 990 4000 1050 4000 1050 4000 1050
% 
\special{pn 4}%
\special{ar 4000 990 60 60  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4200 1190 4200 1250 4200 1250 4200 1250
% 
\special{pn 4}%
\special{ar 4200 1190 60 60  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4600 1590 4600 1650 4600 1650 4600 1650
% 
\special{pn 4}%
\special{ar 4600 1590 60 60  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4800 1790 4800 1850 4800 1850 4800 1850
% 
\special{pn 4}%
\special{ar 4800 1790 60 60  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5000 1990 5000 2050 5000 2050 5000 2050
% 
\special{pn 4}%
\special{ar 5000 1990 60 60  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 950 2127 2640 2127
% 
\special{pn 8}%
\special{pa 950 2127}%
\special{pa 2640 2127}%
\special{fp}%
\special{sh 1}%
\special{pa 2640 2127}%
\special{pa 2573 2107}%
\special{pa 2587 2127}%
\special{pa 2573 2147}%
\special{pa 2640 2127}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1103 2280 1103 590
% 
\special{pn 8}%
\special{pa 1103 2280}%
\special{pa 1103 590}%
\special{fp}%
\special{sh 1}%
\special{pa 1103 590}%
\special{pa 1083 657}%
\special{pa 1103 643}%
\special{pa 1123 657}%
\special{pa 1103 590}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 6 1200 1000 1400 1000 1400 1200 1600 1200 1600 1400 1800 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 4 2200 2000 2200 1800 2000 1800 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 2000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 1 1900 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1900 1500 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 3 2000 1600 1800 1600 1700 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1600 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1600 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1500 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 1 1950 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1950 1550 8 8 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 1 1750 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1750 1550 8 8 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 14 1400 1000 1200 1000 1400 1000 1400 1200 1600 1200 1400 1200 1600 1200 1600 1400 1800 1400 1600 1400 2200 1800 2000 1800 2200 1800 2200 2000
% 
\special{pn 4}%
\special{pa 1400 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1267 1020}%
\special{pa 1253 1000}%
\special{pa 1267 980}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1420 1133}%
\special{pa 1400 1147}%
\special{pa 1380 1133}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1467 1220}%
\special{pa 1453 1200}%
\special{pa 1467 1180}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1400}%
\special{pa 1620 1333}%
\special{pa 1600 1347}%
\special{pa 1580 1333}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1400}%
\special{pa 1667 1420}%
\special{pa 1653 1400}%
\special{pa 1667 1380}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2067 1820}%
\special{pa 2053 1800}%
\special{pa 2067 1780}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2000}%
\special{pa 2220 1933}%
\special{pa 2200 1947}%
\special{pa 2180 1933}%
\special{pa 2200 2000}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 3800 800 3800 2120
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 3800 2120}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 5000 1990 3700 1990
% 
\special{pn 8}%
\special{pa 5000 1990}%
\special{pa 3700 1990}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3800 2100 3800 2200 5 0 0 0
% $-p$
\put(38.0000,-22.0000){\makebox(0,0){$-p$}}%
% STR 2 0 3 0 Black White
% 4 3585 1890 3585 1990 5 0 0 0
% $-p$
\put(35.8500,-19.9000){\makebox(0,0){$-p$}}%
% LINE 2 0 3 0 Black White
% 2 5000 2000 5000 2120
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5000 2120}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3600 700 3600 800 5 0 0 0
% $p$
\put(36.0000,-8.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White
% 4 5000 2100 5000 2200 5 0 0 0
% $p$
\put(50.0000,-22.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White
% 4 400 350 400 400 2 0 0 0
% 
\put(4.0000,-4.0000){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0 Black White
% 2 3795 790 4095 590
% 
\special{pn 8}%
\special{pa 3795 790}%
\special{pa 4095 590}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4095 540 4095 590 2 0 0 0
% $x_0$
\put(40.9500,-5.9000){\makebox(0,0)[lb]{$x_0$}}%
% STR 2 0 3 0 Black White
% 4 4400 2500 4400 2600 5 0 0 0
% $C_{2,p}^{(2)}$
\put(44.0000,-26.0000){\makebox(0,0){$C_{2,p}^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 1800 2500 1800 2600 5 0 0 0
% $C_{2,p}$
\put(18.0000,-26.0000){\makebox(0,0){$C_{2,p}$}}%
\end{picture}}%


==> kK.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 49.8100, 18.5700)(  4.0000,-27.2700)%
% VECTOR 2 0 3 0 Black White
% 4 1510 2330 3240 2330 1628 2441 1628 878
% 
\special{pn 8}%
\special{pa 1510 2330}%
\special{pa 3240 2330}%
\special{fp}%
\special{sh 1}%
\special{pa 3240 2330}%
\special{pa 3173 2310}%
\special{pa 3187 2330}%
\special{pa 3173 2350}%
\special{pa 3240 2330}%
\special{fp}%
\special{pa 1628 2441}%
\special{pa 1628 878}%
\special{fp}%
\special{sh 1}%
\special{pa 1628 878}%
\special{pa 1608 945}%
\special{pa 1628 931}%
\special{pa 1648 945}%
\special{pa 1628 878}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 9 2840 1170 2310 1260 2220 1130 1800 1210 2920 1680 2760 1760 2220 1580 2300 1710 2860 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2840 1170 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2310 1260 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2220 1130 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1210 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 1680 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2760 1760 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2220 1580 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2300 1710 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2860 2200 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 24 2770 1180 2300 1130 2780 1210 2390 1250 2180 1160 1870 1190 2250 1260 1910 1250 2820 1240 2750 1700 2850 1230 2910 1620 2320 1320 2320 1660 2230 1200 2240 1550 2700 1750 2360 1740 2830 1660 2280 1600 2730 1800 2820 2160 2900 1750 2890 2120
% 
\special{pn 8}%
\special{pa 2770 1180}%
\special{pa 2300 1130}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1130}%
\special{pa 2364 1157}%
\special{pa 2353 1136}%
\special{pa 2368 1117}%
\special{pa 2300 1130}%
\special{fp}%
\special{pa 2780 1210}%
\special{pa 2390 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 1250}%
\special{pa 2458 1263}%
\special{pa 2443 1245}%
\special{pa 2454 1223}%
\special{pa 2390 1250}%
\special{fp}%
\special{pa 2180 1160}%
\special{pa 1870 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 1870 1190}%
\special{pa 1938 1203}%
\special{pa 1923 1185}%
\special{pa 1934 1164}%
\special{pa 1870 1190}%
\special{fp}%
\special{pa 2250 1260}%
\special{pa 1910 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 1910 1250}%
\special{pa 1976 1272}%
\special{pa 1963 1252}%
\special{pa 1977 1232}%
\special{pa 1910 1250}%
\special{fp}%
\special{pa 2820 1240}%
\special{pa 2750 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1700}%
\special{pa 2780 1637}%
\special{pa 2758 1647}%
\special{pa 2740 1631}%
\special{pa 2750 1700}%
\special{fp}%
\special{pa 2850 1230}%
\special{pa 2910 1620}%
\special{fp}%
\special{sh 1}%
\special{pa 2910 1620}%
\special{pa 2920 1551}%
\special{pa 2902 1567}%
\special{pa 2880 1557}%
\special{pa 2910 1620}%
\special{fp}%
\special{pa 2320 1320}%
\special{pa 2320 1660}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1660}%
\special{pa 2340 1593}%
\special{pa 2320 1607}%
\special{pa 2300 1593}%
\special{pa 2320 1660}%
\special{fp}%
\special{pa 2230 1200}%
\special{pa 2240 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1550}%
\special{pa 2258 1483}%
\special{pa 2238 1497}%
\special{pa 2218 1484}%
\special{pa 2240 1550}%
\special{fp}%
\special{pa 2700 1750}%
\special{pa 2360 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 2360 1740}%
\special{pa 2426 1762}%
\special{pa 2413 1742}%
\special{pa 2427 1722}%
\special{pa 2360 1740}%
\special{fp}%
\special{pa 2830 1660}%
\special{pa 2280 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1600}%
\special{pa 2344 1627}%
\special{pa 2333 1606}%
\special{pa 2348 1587}%
\special{pa 2280 1600}%
\special{fp}%
\special{pa 2730 1800}%
\special{pa 2820 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 2160}%
\special{pa 2823 2090}%
\special{pa 2807 2108}%
\special{pa 2784 2100}%
\special{pa 2820 2160}%
\special{fp}%
\special{pa 2900 1750}%
\special{pa 2890 2120}%
\special{fp}%
\special{sh 1}%
\special{pa 2890 2120}%
\special{pa 2912 2054}%
\special{pa 2891 2067}%
\special{pa 2872 2053}%
\special{pa 2890 2120}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1790 1190 1840 1250 1840 1250 1840 1250
% 
\special{pn 8}%
\special{ar 1790 1190 78 78  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 4 3630 2322 5360 2322 3748 2433 3748 870
% 
\special{pn 8}%
\special{pa 3630 2322}%
\special{pa 5360 2322}%
\special{fp}%
\special{sh 1}%
\special{pa 5360 2322}%
\special{pa 5293 2302}%
\special{pa 5307 2322}%
\special{pa 5293 2342}%
\special{pa 5360 2322}%
\special{fp}%
\special{pa 3748 2433}%
\special{pa 3748 870}%
\special{fp}%
\special{sh 1}%
\special{pa 3748 870}%
\special{pa 3728 937}%
\special{pa 3748 923}%
\special{pa 3768 937}%
\special{pa 3748 870}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 6 4060 1202 4460 1202 4860 1202 4860 1602 4860 2002 4460 1602
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4060 1202 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4460 1202 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4860 1202 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4860 1602 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4860 2002 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4460 1602 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 4110 1052 4110 1152 2 0 0 0
% 1
\put(41.1000,-11.5200){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 4510 1052 4510 1152 2 0 0 0
% 2
\put(45.1000,-11.5200){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4910 1052 4910 1152 2 0 0 0
% 1
\put(49.1000,-11.5200){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 4910 1452 4910 1552 2 0 0 0
% 2
\put(49.1000,-15.5200){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4510 1452 4510 1552 2 0 0 0
% 2
\put(45.1000,-15.5200){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4910 1852 4910 1952 2 0 0 0
% 1
\put(49.1000,-19.5200){\makebox(0,0)[lb]{1}}%
% VECTOR 3 0 3 0 Black White
% 12 4450 1212 4050 1212 4450 1212 4450 1612 4850 1212 4450 1212 4850 1212 4850 1612 4850 1612 4850 2012 4850 1612 4450 1612
% 
\special{pn 4}%
\special{pa 4450 1212}%
\special{pa 4050 1212}%
\special{fp}%
\special{sh 1}%
\special{pa 4050 1212}%
\special{pa 4117 1232}%
\special{pa 4103 1212}%
\special{pa 4117 1192}%
\special{pa 4050 1212}%
\special{fp}%
\special{pa 4450 1212}%
\special{pa 4450 1612}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1612}%
\special{pa 4470 1545}%
\special{pa 4450 1559}%
\special{pa 4430 1545}%
\special{pa 4450 1612}%
\special{fp}%
\special{pa 4850 1212}%
\special{pa 4450 1212}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1212}%
\special{pa 4517 1232}%
\special{pa 4503 1212}%
\special{pa 4517 1192}%
\special{pa 4450 1212}%
\special{fp}%
\special{pa 4850 1212}%
\special{pa 4850 1612}%
\special{fp}%
\special{sh 1}%
\special{pa 4850 1612}%
\special{pa 4870 1545}%
\special{pa 4850 1559}%
\special{pa 4830 1545}%
\special{pa 4850 1612}%
\special{fp}%
\special{pa 4850 1612}%
\special{pa 4850 2012}%
\special{fp}%
\special{sh 1}%
\special{pa 4850 2012}%
\special{pa 4870 1945}%
\special{pa 4850 1959}%
\special{pa 4830 1945}%
\special{pa 4850 2012}%
\special{fp}%
\special{pa 4850 1612}%
\special{pa 4450 1612}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1612}%
\special{pa 4517 1632}%
\special{pa 4503 1612}%
\special{pa 4517 1592}%
\special{pa 4450 1612}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3480 1790 3480 1890 5 0 0 0
% $=$
\put(34.8000,-18.9000){\makebox(0,0){$=$}}%
% DOT 0 0 3 0 Black White
% 3 800 1400 1200 1400 1200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 600 2200 600 1200
% 
\special{pn 8}%
\special{pa 600 2200}%
\special{pa 600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1200}%
\special{pa 580 1267}%
\special{pa 600 1253}%
\special{pa 620 1267}%
\special{pa 600 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 400 2000 1400 2000
% 
\special{pn 8}%
\special{pa 400 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2000}%
\special{pa 1333 1980}%
\special{pa 1347 2000}%
\special{pa 1333 2020}%
\special{pa 1400 2000}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 4 1200 1400 800 1400 1200 1400 1200 1800
% 
\special{pn 4}%
\special{pa 1200 1400}%
\special{pa 800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1400}%
\special{pa 867 1420}%
\special{pa 853 1400}%
\special{pa 867 1380}%
\special{pa 800 1400}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 1200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1800}%
\special{pa 1220 1733}%
\special{pa 1200 1747}%
\special{pa 1180 1733}%
\special{pa 1200 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 800 2300 800 2400 2 0 0 0
% $C_{2,1}$
\put(8.0000,-24.0000){\makebox(0,0)[lb]{$C_{2,1}$}}%
% STR 2 0 3 0 Black White
% 4 3400 2700 3400 2800 5 0 0 0
% $C_{2,1}^{(2)}$
\put(34.0000,-28.0000){\makebox(0,0){$C_{2,1}^{(2)}$}}%
% CIRCLE 2 0 3 0 Black White
% 4 2860 2200 2910 2260 2910 2260 2910 2260
% 
\special{pn 8}%
\special{ar 2860 2200 78 78  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black White
% 2 4460 1610 4460 2300
% 
\special{pn 8}%
\special{pa 4460 1610}%
\special{pa 4460 2300}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 4450 1610 3740 1610
% 
\special{pn 8}%
\special{pa 4450 1610}%
\special{pa 3740 1610}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3610 1510 3610 1610 5 0 0 0
% 0
\put(36.1000,-16.1000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4460 2300 4460 2400 5 0 0 0
% 0
\put(44.6000,-24.0000){\makebox(0,0){0}}%
% SPLINE 2 0 3 0 Black White
% 41 2310 1620 2319 1640 2326 1659 2332 1680 2334 1700 2335 1719 2332 1736 2328 1752 2321 1765 2312 1775 2301 1783 2289 1788 2275 1789 2260 1789 2244 1783 2229 1776 2213 1765 2198 1752 2184 1736 2171 1719 2160 1700 2150 1680 2143 1661 2138 1640 2135 1621 2135 1601 2137 1584 2141 1568 2149 1555 2158 1545 2168 1537 2181 1532 2195 1531 2210 1531 2225 1537 2241 1544 2257 1555 2271 1568 2286 1584 2298 1601 2310 1620
% 
\special{pn 8}%
\special{pa 2310 1620}%
\special{pa 2323 1649}%
\special{pa 2332 1680}%
\special{pa 2335 1712}%
\special{pa 2330 1743}%
\special{pa 2316 1771}%
\special{pa 2289 1788}%
\special{pa 2257 1788}%
\special{pa 2228 1775}%
\special{pa 2202 1756}%
\special{pa 2181 1732}%
\special{pa 2163 1706}%
\special{pa 2149 1677}%
\special{pa 2139 1646}%
\special{pa 2135 1615}%
\special{pa 2137 1583}%
\special{pa 2150 1554}%
\special{pa 2174 1534}%
\special{pa 2206 1531}%
\special{pa 2236 1542}%
\special{pa 2262 1560}%
\special{pa 2285 1583}%
\special{pa 2303 1609}%
\special{pa 2310 1620}%
\special{fp}%
\end{picture}}%


==> kK2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 53.0000, 22.6500)(  8.0000,-47.3500)%
% DOT 0 0 3 0 Black White
% 5 1200 3200 1400 3400 1600 3600 1800 3800 2000 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 4000 16 16 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 3600 1600 3680 1600 3680 1600 3680
% 
\special{pn 8}%
\special{ar 1600 3600 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 3800 1800 3880 1800 3880 1800 3880
% 
\special{pn 8}%
\special{ar 1800 3800 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 4000 2000 4080 2000 4080 2000 4080
% 
\special{pn 8}%
\special{ar 2000 4000 80 80  0.0000000  6.2831853}%
% DOT 0 0 3 0 Black White
% 5 4800 3200 5000 3400 5200 3600 5400 3800 5600 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 3400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 3600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 3800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 4000 16 16 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 1 Black White
% 4 4800 3200 4800 3280 4800 3280 4800 3280
% 
\special{pn 8}%
\special{ar 4800 3200 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 2 Black White
% 4 5000 3400 5000 3480 5000 3480 5000 3480
% 
\special{pn 8}%
\special{ar 5000 3400 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 3 Black White
% 4 5200 3600 5200 3680 5200 3680 5200 3680
% 
\special{pn 8}%
\special{ar 5200 3600 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 4 Black White
% 4 5400 3800 5400 3880 5400 3880 5400 3880
% 
\special{pn 8}%
\special{ar 5400 3800 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 5 Black White
% 4 5600 4000 5600 4080 5600 4080 5600 4080
% 
\special{pn 8}%
\special{ar 5600 4000 80 80  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 4 2600 3800 4200 3800 3200 4400 3200 2800
% 
\special{pn 8}%
\special{pa 2600 3800}%
\special{pa 4200 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3800}%
\special{pa 4133 3780}%
\special{pa 4147 3800}%
\special{pa 4133 3820}%
\special{pa 4200 3800}%
\special{fp}%
\special{pa 3200 4400}%
\special{pa 3200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2800}%
\special{pa 3180 2867}%
\special{pa 3200 2853}%
\special{pa 3220 2867}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 32 3040 2800 2610 3230 3100 2800 2660 3240 3160 2800 2720 3240 3180 2840 2780 3240 3200 2880 2840 3240 3200 2940 2900 3240 3200 3000 2960 3240 3200 3060 3020 3240 3200 3120 3080 3240 3200 3180 3140 3240 2980 2800 2600 3180 2920 2800 2600 3120 2860 2800 2600 3060 2800 2800 2600 3000 2740 2800 2600 2940 2680 2800 2600 2880
% 
\special{pn 4}%
\special{pa 3040 2800}%
\special{pa 2610 3230}%
\special{fp}%
\special{pa 3100 2800}%
\special{pa 2660 3240}%
\special{fp}%
\special{pa 3160 2800}%
\special{pa 2720 3240}%
\special{fp}%
\special{pa 3180 2840}%
\special{pa 2780 3240}%
\special{fp}%
\special{pa 3200 2880}%
\special{pa 2840 3240}%
\special{fp}%
\special{pa 3200 2940}%
\special{pa 2900 3240}%
\special{fp}%
\special{pa 3200 3000}%
\special{pa 2960 3240}%
\special{fp}%
\special{pa 3200 3060}%
\special{pa 3020 3240}%
\special{fp}%
\special{pa 3200 3120}%
\special{pa 3080 3240}%
\special{fp}%
\special{pa 3200 3180}%
\special{pa 3140 3240}%
\special{fp}%
\special{pa 2980 2800}%
\special{pa 2600 3180}%
\special{fp}%
\special{pa 2920 2800}%
\special{pa 2600 3120}%
\special{fp}%
\special{pa 2860 2800}%
\special{pa 2600 3060}%
\special{fp}%
\special{pa 2800 2800}%
\special{pa 2600 3000}%
\special{fp}%
\special{pa 2740 2800}%
\special{pa 2600 2940}%
\special{fp}%
\special{pa 2680 2800}%
\special{pa 2600 2880}%
\special{fp}%
% LINE 3 0 3 2 Black White
% 66 3640 2800 3200 3240 3700 2800 3200 3300 3760 2800 3200 3360 3820 2800 3200 3420 3880 2800 3200 3480 3940 2800 3200 3540 4000 2800 3200 3600 4060 2800 3200 3660 4120 2800 3200 3720 4180 2800 3200 3780 4200 2840 3240 3800 4200 2900 3300 3800 4200 2960 3360 3800 4200 3020 3420 3800 4200 3080 3480 3800 4200 3140 3540 3800 4200 3200 3600 3800 4200 3260 3660 3800 4200 3320 3720 3800 4200 3380 3780 3800 4200 3440 3840 3800 4200 3500 3900 3800 4200 3560 3960 3800 4200 3620 4020 3800 4200 3680 4080 3800 4200 3740 4160 3780 3580 2800 3200 3180 3520 2800 3200 3120 3460 2800 3200 3060 3400 2800 3200 3000 3340 2800 3200 2940 3280 2800 3230 2850 3220 2860 3200 2880
% 
\special{pn 4}%
\special{pa 3640 2800}%
\special{pa 3200 3240}%
\special{fp}%
\special{pa 3700 2800}%
\special{pa 3200 3300}%
\special{fp}%
\special{pa 3760 2800}%
\special{pa 3200 3360}%
\special{fp}%
\special{pa 3820 2800}%
\special{pa 3200 3420}%
\special{fp}%
\special{pa 3880 2800}%
\special{pa 3200 3480}%
\special{fp}%
\special{pa 3940 2800}%
\special{pa 3200 3540}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 3200 3600}%
\special{fp}%
\special{pa 4060 2800}%
\special{pa 3200 3660}%
\special{fp}%
\special{pa 4120 2800}%
\special{pa 3200 3720}%
\special{fp}%
\special{pa 4180 2800}%
\special{pa 3200 3780}%
\special{fp}%
\special{pa 4200 2840}%
\special{pa 3240 3800}%
\special{fp}%
\special{pa 4200 2900}%
\special{pa 3300 3800}%
\special{fp}%
\special{pa 4200 2960}%
\special{pa 3360 3800}%
\special{fp}%
\special{pa 4200 3020}%
\special{pa 3420 3800}%
\special{fp}%
\special{pa 4200 3080}%
\special{pa 3480 3800}%
\special{fp}%
\special{pa 4200 3140}%
\special{pa 3540 3800}%
\special{fp}%
\special{pa 4200 3200}%
\special{pa 3600 3800}%
\special{fp}%
\special{pa 4200 3260}%
\special{pa 3660 3800}%
\special{fp}%
\special{pa 4200 3320}%
\special{pa 3720 3800}%
\special{fp}%
\special{pa 4200 3380}%
\special{pa 3780 3800}%
\special{fp}%
\special{pa 4200 3440}%
\special{pa 3840 3800}%
\special{fp}%
\special{pa 4200 3500}%
\special{pa 3900 3800}%
\special{fp}%
\special{pa 4200 3560}%
\special{pa 3960 3800}%
\special{fp}%
\special{pa 4200 3620}%
\special{pa 4020 3800}%
\special{fp}%
\special{pa 4200 3680}%
\special{pa 4080 3800}%
\special{fp}%
\special{pa 4200 3740}%
\special{pa 4160 3780}%
\special{fp}%
\special{pa 3580 2800}%
\special{pa 3200 3180}%
\special{fp}%
\special{pa 3520 2800}%
\special{pa 3200 3120}%
\special{fp}%
\special{pa 3460 2800}%
\special{pa 3200 3060}%
\special{fp}%
\special{pa 3400 2800}%
\special{pa 3200 3000}%
\special{fp}%
\special{pa 3340 2800}%
\special{pa 3200 2940}%
\special{fp}%
\special{pa 3280 2800}%
\special{pa 3230 2850}%
\special{fp}%
\special{pa 3220 2860}%
\special{pa 3200 2880}%
\special{fp}%
% LINE 3 0 3 3 Black White
% 52 3600 3800 3200 4200 3660 3800 3200 4260 3720 3800 3200 4320 3780 3800 3200 4380 3840 3800 3240 4400 3900 3800 3300 4400 3960 3800 3360 4400 4020 3800 3420 4400 4080 3800 3480 4400 4140 3800 3540 4400 4190 3810 3600 4400 4200 3860 3660 4400 4200 3920 3720 4400 4200 3980 3780 4400 4200 4040 3840 4400 4200 4100 3900 4400 4200 4160 3960 4400 4200 4220 4020 4400 4200 4280 4080 4400 4200 4340 4140 4400 3540 3800 3200 4140 3480 3800 3200 4080 3420 3800 3200 4020 3360 3800 3200 3960 3300 3800 3200 3900 3240 3800 3200 3840
% 
\special{pn 4}%
\special{pa 3600 3800}%
\special{pa 3200 4200}%
\special{fp}%
\special{pa 3660 3800}%
\special{pa 3200 4260}%
\special{fp}%
\special{pa 3720 3800}%
\special{pa 3200 4320}%
\special{fp}%
\special{pa 3780 3800}%
\special{pa 3200 4380}%
\special{fp}%
\special{pa 3840 3800}%
\special{pa 3240 4400}%
\special{fp}%
\special{pa 3900 3800}%
\special{pa 3300 4400}%
\special{fp}%
\special{pa 3960 3800}%
\special{pa 3360 4400}%
\special{fp}%
\special{pa 4020 3800}%
\special{pa 3420 4400}%
\special{fp}%
\special{pa 4080 3800}%
\special{pa 3480 4400}%
\special{fp}%
\special{pa 4140 3800}%
\special{pa 3540 4400}%
\special{fp}%
\special{pa 4190 3810}%
\special{pa 3600 4400}%
\special{fp}%
\special{pa 4200 3860}%
\special{pa 3660 4400}%
\special{fp}%
\special{pa 4200 3920}%
\special{pa 3720 4400}%
\special{fp}%
\special{pa 4200 3980}%
\special{pa 3780 4400}%
\special{fp}%
\special{pa 4200 4040}%
\special{pa 3840 4400}%
\special{fp}%
\special{pa 4200 4100}%
\special{pa 3900 4400}%
\special{fp}%
\special{pa 4200 4160}%
\special{pa 3960 4400}%
\special{fp}%
\special{pa 4200 4220}%
\special{pa 4020 4400}%
\special{fp}%
\special{pa 4200 4280}%
\special{pa 4080 4400}%
\special{fp}%
\special{pa 4200 4340}%
\special{pa 4140 4400}%
\special{fp}%
\special{pa 3540 3800}%
\special{pa 3200 4140}%
\special{fp}%
\special{pa 3480 3800}%
\special{pa 3200 4080}%
\special{fp}%
\special{pa 3420 3800}%
\special{pa 3200 4020}%
\special{fp}%
\special{pa 3360 3800}%
\special{pa 3200 3960}%
\special{fp}%
\special{pa 3300 3800}%
\special{pa 3200 3900}%
\special{fp}%
\special{pa 3240 3800}%
\special{pa 3200 3840}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 3400 1400 3480 1400 3480 1400 3480
% 
\special{pn 8}%
\special{ar 1400 3400 80 80  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 4 800 4200 2400 4200 1000 4400 1000 2800
% 
\special{pn 8}%
\special{pa 800 4200}%
\special{pa 2400 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 4200}%
\special{pa 2333 4180}%
\special{pa 2347 4200}%
\special{pa 2333 4220}%
\special{pa 2400 4200}%
\special{fp}%
\special{pa 1000 4400}%
\special{pa 1000 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2800}%
\special{pa 980 2867}%
\special{pa 1000 2853}%
\special{pa 1020 2867}%
\special{pa 1000 2800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 3200 1200 3280 1200 3280 1200 3280
% 
\special{pn 8}%
\special{ar 1200 3200 80 80  0.0000000  6.2831853}%
% LINE 3 0 3 0 Black White
% 40 1000 3500 800 3700 1000 3560 800 3760 1000 3620 800 3820 1000 3680 850 3830 1000 3740 910 3830 1000 3800 970 3830 1000 3440 800 3640 1000 3380 800 3580 1000 3320 800 3520 1000 3260 800 3460 1000 3200 800 3400 1000 3140 800 3340 1000 3080 800 3280 1000 3020 800 3220 1000 2960 800 3160 1000 2900 800 3100 1000 2840 800 3040 980 2800 800 2980 920 2800 800 2920 860 2800 800 2860
% 
\special{pn 4}%
\special{pa 1000 3500}%
\special{pa 800 3700}%
\special{fp}%
\special{pa 1000 3560}%
\special{pa 800 3760}%
\special{fp}%
\special{pa 1000 3620}%
\special{pa 800 3820}%
\special{fp}%
\special{pa 1000 3680}%
\special{pa 850 3830}%
\special{fp}%
\special{pa 1000 3740}%
\special{pa 910 3830}%
\special{fp}%
\special{pa 1000 3800}%
\special{pa 970 3830}%
\special{fp}%
\special{pa 1000 3440}%
\special{pa 800 3640}%
\special{fp}%
\special{pa 1000 3380}%
\special{pa 800 3580}%
\special{fp}%
\special{pa 1000 3320}%
\special{pa 800 3520}%
\special{fp}%
\special{pa 1000 3260}%
\special{pa 800 3460}%
\special{fp}%
\special{pa 1000 3200}%
\special{pa 800 3400}%
\special{fp}%
\special{pa 1000 3140}%
\special{pa 800 3340}%
\special{fp}%
\special{pa 1000 3080}%
\special{pa 800 3280}%
\special{fp}%
\special{pa 1000 3020}%
\special{pa 800 3220}%
\special{fp}%
\special{pa 1000 2960}%
\special{pa 800 3160}%
\special{fp}%
\special{pa 1000 2900}%
\special{pa 800 3100}%
\special{fp}%
\special{pa 1000 2840}%
\special{pa 800 3040}%
\special{fp}%
\special{pa 980 2800}%
\special{pa 800 2980}%
\special{fp}%
\special{pa 920 2800}%
\special{pa 800 2920}%
\special{fp}%
\special{pa 860 2800}%
\special{pa 800 2860}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 94 2020 2800 1000 3820 2080 2800 1000 3880 2140 2800 1000 3940 2200 2800 1000 4000 2260 2800 1000 4060 2320 2800 1000 4120 2380 2800 1000 4180 2400 2840 1040 4200 2400 2900 1100 4200 2400 2960 1160 4200 2400 3020 1220 4200 2400 3080 1280 4200 2400 3140 1340 4200 2400 3200 1400 4200 2400 3260 1460 4200 2400 3320 1520 4200 2400 3380 1580 4200 2400 3440 1640 4200 2400 3500 1700 4200 2400 3560 1760 4200 2400 3620 1820 4200 2400 3680 1880 4200 2400 3740 1940 4200 2400 3800 2000 4200 2400 3860 2060 4200 2400 3920 2120 4200 2400 3980 2180 4200 2400 4040 2240 4200 2400 4100 2300 4200 2400 4160 2370 4190 1960 2800 1000 3760 1900 2800 1000 3700 1840 2800 1000 3640 1780 2800 1000 3580 1720 2800 1000 3520 1660 2800 1000 3460 1600 2800 1000 3400 1540 2800 1000 3340 1480 2800 1000 3280 1420 2800 1000 3220 1360 2800 1000 3160 1300 2800 1000 3100 1240 2800 1000 3040 1180 2800 1000 2980 1120 2800 1000 2920 1060 2800 1020 2840 1020 2840 1000 2860
% 
\special{pn 4}%
\special{pa 2020 2800}%
\special{pa 1000 3820}%
\special{fp}%
\special{pa 2080 2800}%
\special{pa 1000 3880}%
\special{fp}%
\special{pa 2140 2800}%
\special{pa 1000 3940}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 1000 4000}%
\special{fp}%
\special{pa 2260 2800}%
\special{pa 1000 4060}%
\special{fp}%
\special{pa 2320 2800}%
\special{pa 1000 4120}%
\special{fp}%
\special{pa 2380 2800}%
\special{pa 1000 4180}%
\special{fp}%
\special{pa 2400 2840}%
\special{pa 1040 4200}%
\special{fp}%
\special{pa 2400 2900}%
\special{pa 1100 4200}%
\special{fp}%
\special{pa 2400 2960}%
\special{pa 1160 4200}%
\special{fp}%
\special{pa 2400 3020}%
\special{pa 1220 4200}%
\special{fp}%
\special{pa 2400 3080}%
\special{pa 1280 4200}%
\special{fp}%
\special{pa 2400 3140}%
\special{pa 1340 4200}%
\special{fp}%
\special{pa 2400 3200}%
\special{pa 1400 4200}%
\special{fp}%
\special{pa 2400 3260}%
\special{pa 1460 4200}%
\special{fp}%
\special{pa 2400 3320}%
\special{pa 1520 4200}%
\special{fp}%
\special{pa 2400 3380}%
\special{pa 1580 4200}%
\special{fp}%
\special{pa 2400 3440}%
\special{pa 1640 4200}%
\special{fp}%
\special{pa 2400 3500}%
\special{pa 1700 4200}%
\special{fp}%
\special{pa 2400 3560}%
\special{pa 1760 4200}%
\special{fp}%
\special{pa 2400 3620}%
\special{pa 1820 4200}%
\special{fp}%
\special{pa 2400 3680}%
\special{pa 1880 4200}%
\special{fp}%
\special{pa 2400 3740}%
\special{pa 1940 4200}%
\special{fp}%
\special{pa 2400 3800}%
\special{pa 2000 4200}%
\special{fp}%
\special{pa 2400 3860}%
\special{pa 2060 4200}%
\special{fp}%
\special{pa 2400 3920}%
\special{pa 2120 4200}%
\special{fp}%
\special{pa 2400 3980}%
\special{pa 2180 4200}%
\special{fp}%
\special{pa 2400 4040}%
\special{pa 2240 4200}%
\special{fp}%
\special{pa 2400 4100}%
\special{pa 2300 4200}%
\special{fp}%
\special{pa 2400 4160}%
\special{pa 2370 4190}%
\special{fp}%
\special{pa 1960 2800}%
\special{pa 1000 3760}%
\special{fp}%
\special{pa 1900 2800}%
\special{pa 1000 3700}%
\special{fp}%
\special{pa 1840 2800}%
\special{pa 1000 3640}%
\special{fp}%
\special{pa 1780 2800}%
\special{pa 1000 3580}%
\special{fp}%
\special{pa 1720 2800}%
\special{pa 1000 3520}%
\special{fp}%
\special{pa 1660 2800}%
\special{pa 1000 3460}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1000 3400}%
\special{fp}%
\special{pa 1540 2800}%
\special{pa 1000 3340}%
\special{fp}%
\special{pa 1480 2800}%
\special{pa 1000 3280}%
\special{fp}%
\special{pa 1420 2800}%
\special{pa 1000 3220}%
\special{fp}%
\special{pa 1360 2800}%
\special{pa 1000 3160}%
\special{fp}%
\special{pa 1300 2800}%
\special{pa 1000 3100}%
\special{fp}%
\special{pa 1240 2800}%
\special{pa 1000 3040}%
\special{fp}%
\special{pa 1180 2800}%
\special{pa 1000 2980}%
\special{fp}%
\special{pa 1120 2800}%
\special{pa 1000 2920}%
\special{fp}%
\special{pa 1060 2800}%
\special{pa 1020 2840}%
\special{fp}%
\special{pa 1020 2840}%
\special{pa 1000 2860}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 52 1580 4200 1380 4400 1520 4200 1320 4400 1460 4200 1260 4400 1400 4200 1200 4400 1340 4200 1140 4400 1280 4200 1080 4400 1220 4200 1020 4400 1160 4200 1000 4360 1100 4200 1000 4300 1040 4200 1000 4240 1640 4200 1440 4400 1700 4200 1500 4400 1760 4200 1560 4400 1820 4200 1620 4400 1880 4200 1680 4400 1940 4200 1740 4400 2000 4200 1800 4400 2060 4200 1860 4400 2120 4200 1920 4400 2180 4200 1980 4400 2240 4200 2040 4400 2300 4200 2100 4400 2360 4200 2160 4400 2400 4220 2220 4400 2400 4280 2280 4400 2400 4340 2340 4400
% 
\special{pn 4}%
\special{pa 1580 4200}%
\special{pa 1380 4400}%
\special{fp}%
\special{pa 1520 4200}%
\special{pa 1320 4400}%
\special{fp}%
\special{pa 1460 4200}%
\special{pa 1260 4400}%
\special{fp}%
\special{pa 1400 4200}%
\special{pa 1200 4400}%
\special{fp}%
\special{pa 1340 4200}%
\special{pa 1140 4400}%
\special{fp}%
\special{pa 1280 4200}%
\special{pa 1080 4400}%
\special{fp}%
\special{pa 1220 4200}%
\special{pa 1020 4400}%
\special{fp}%
\special{pa 1160 4200}%
\special{pa 1000 4360}%
\special{fp}%
\special{pa 1100 4200}%
\special{pa 1000 4300}%
\special{fp}%
\special{pa 1040 4200}%
\special{pa 1000 4240}%
\special{fp}%
\special{pa 1640 4200}%
\special{pa 1440 4400}%
\special{fp}%
\special{pa 1700 4200}%
\special{pa 1500 4400}%
\special{fp}%
\special{pa 1760 4200}%
\special{pa 1560 4400}%
\special{fp}%
\special{pa 1820 4200}%
\special{pa 1620 4400}%
\special{fp}%
\special{pa 1880 4200}%
\special{pa 1680 4400}%
\special{fp}%
\special{pa 1940 4200}%
\special{pa 1740 4400}%
\special{fp}%
\special{pa 2000 4200}%
\special{pa 1800 4400}%
\special{fp}%
\special{pa 2060 4200}%
\special{pa 1860 4400}%
\special{fp}%
\special{pa 2120 4200}%
\special{pa 1920 4400}%
\special{fp}%
\special{pa 2180 4200}%
\special{pa 1980 4400}%
\special{fp}%
\special{pa 2240 4200}%
\special{pa 2040 4400}%
\special{fp}%
\special{pa 2300 4200}%
\special{pa 2100 4400}%
\special{fp}%
\special{pa 2360 4200}%
\special{pa 2160 4400}%
\special{fp}%
\special{pa 2400 4220}%
\special{pa 2220 4400}%
\special{fp}%
\special{pa 2400 4280}%
\special{pa 2280 4400}%
\special{fp}%
\special{pa 2400 4340}%
\special{pa 2340 4400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4400 3000 6000 3000
% 
\special{pn 8}%
\special{pa 4400 3000}%
\special{pa 6000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3000}%
\special{pa 5933 2980}%
\special{pa 5947 3000}%
\special{pa 5933 3020}%
\special{pa 6000 3000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5800 4400 5800 2800
% 
\special{pn 8}%
\special{pa 5800 4400}%
\special{pa 5800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2800}%
\special{pa 5780 2867}%
\special{pa 5800 2853}%
\special{pa 5820 2867}%
\special{pa 5800 2800}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 5 3000 3200 3200 3400 3400 3600 3600 3800 3800 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 4000 16 16 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 1 Black White
% 4 3000 3200 3000 3280 3000 3280 3000 3280
% 
\special{pn 8}%
\special{ar 3000 3200 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 2 Black White
% 4 3200 3400 3200 3480 3200 3480 3200 3480
% 
\special{pn 8}%
\special{ar 3200 3400 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 3 Black White
% 4 3400 3600 3400 3680 3400 3680 3400 3680
% 
\special{pn 8}%
\special{ar 3400 3600 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 4 Black White
% 4 3600 3800 3600 3880 3600 3880 3600 3880
% 
\special{pn 8}%
\special{ar 3600 3800 80 80  0.0000000  6.2831853}%
% CIRCLE 2 0 3 5 Black White
% 4 3800 4000 3800 4080 3800 4080 3800 4080
% 
\special{pn 8}%
\special{ar 3800 4000 80 80  0.0000000  6.2831853}%
% LINE 3 0 3 0 Black White
% 74 5640 3000 4800 3840 5580 3000 4740 3840 5520 3000 4680 3840 5460 3000 4620 3840 5400 3000 4560 3840 5340 3000 4500 3840 5280 3000 4440 3840 5220 3000 4400 3820 5160 3000 4400 3760 5100 3000 4400 3700 5040 3000 4400 3640 4980 3000 4400 3580 4920 3000 4400 3520 4860 3000 4400 3460 4800 3000 4400 3400 4740 3000 4400 3340 4680 3000 4400 3280 4620 3000 4400 3220 4560 3000 4400 3160 4500 3000 4400 3100 4440 3000 4400 3040 5700 3000 4860 3840 5760 3000 4920 3840 5800 3020 4980 3840 5800 3080 5040 3840 5800 3140 5100 3840 5800 3200 5160 3840 5800 3260 5220 3840 5800 3320 5280 3840 5800 3380 5340 3840 5800 3440 5400 3840 5800 3500 5460 3840 5800 3560 5520 3840 5800 3620 5580 3840 5800 3680 5640 3840 5800 3740 5700 3840 5800 3800 5760 3840
% 
\special{pn 4}%
\special{pa 5640 3000}%
\special{pa 4800 3840}%
\special{fp}%
\special{pa 5580 3000}%
\special{pa 4740 3840}%
\special{fp}%
\special{pa 5520 3000}%
\special{pa 4680 3840}%
\special{fp}%
\special{pa 5460 3000}%
\special{pa 4620 3840}%
\special{fp}%
\special{pa 5400 3000}%
\special{pa 4560 3840}%
\special{fp}%
\special{pa 5340 3000}%
\special{pa 4500 3840}%
\special{fp}%
\special{pa 5280 3000}%
\special{pa 4440 3840}%
\special{fp}%
\special{pa 5220 3000}%
\special{pa 4400 3820}%
\special{fp}%
\special{pa 5160 3000}%
\special{pa 4400 3760}%
\special{fp}%
\special{pa 5100 3000}%
\special{pa 4400 3700}%
\special{fp}%
\special{pa 5040 3000}%
\special{pa 4400 3640}%
\special{fp}%
\special{pa 4980 3000}%
\special{pa 4400 3580}%
\special{fp}%
\special{pa 4920 3000}%
\special{pa 4400 3520}%
\special{fp}%
\special{pa 4860 3000}%
\special{pa 4400 3460}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 4400 3400}%
\special{fp}%
\special{pa 4740 3000}%
\special{pa 4400 3340}%
\special{fp}%
\special{pa 4680 3000}%
\special{pa 4400 3280}%
\special{fp}%
\special{pa 4620 3000}%
\special{pa 4400 3220}%
\special{fp}%
\special{pa 4560 3000}%
\special{pa 4400 3160}%
\special{fp}%
\special{pa 4500 3000}%
\special{pa 4400 3100}%
\special{fp}%
\special{pa 4440 3000}%
\special{pa 4400 3040}%
\special{fp}%
\special{pa 5700 3000}%
\special{pa 4860 3840}%
\special{fp}%
\special{pa 5760 3000}%
\special{pa 4920 3840}%
\special{fp}%
\special{pa 5800 3020}%
\special{pa 4980 3840}%
\special{fp}%
\special{pa 5800 3080}%
\special{pa 5040 3840}%
\special{fp}%
\special{pa 5800 3140}%
\special{pa 5100 3840}%
\special{fp}%
\special{pa 5800 3200}%
\special{pa 5160 3840}%
\special{fp}%
\special{pa 5800 3260}%
\special{pa 5220 3840}%
\special{fp}%
\special{pa 5800 3320}%
\special{pa 5280 3840}%
\special{fp}%
\special{pa 5800 3380}%
\special{pa 5340 3840}%
\special{fp}%
\special{pa 5800 3440}%
\special{pa 5400 3840}%
\special{fp}%
\special{pa 5800 3500}%
\special{pa 5460 3840}%
\special{fp}%
\special{pa 5800 3560}%
\special{pa 5520 3840}%
\special{fp}%
\special{pa 5800 3620}%
\special{pa 5580 3840}%
\special{fp}%
\special{pa 5800 3680}%
\special{pa 5640 3840}%
\special{fp}%
\special{pa 5800 3740}%
\special{pa 5700 3840}%
\special{fp}%
\special{pa 5800 3800}%
\special{pa 5760 3840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 50 6000 3600 5800 3800 6000 3660 5800 3860 6000 3720 5800 3920 6000 3780 5800 3980 6000 3840 5800 4040 6000 3900 5800 4100 6000 3960 5800 4160 6000 4020 5800 4220 6000 4080 5800 4280 6000 4140 5800 4340 6000 4200 5810 4390 6000 4260 5860 4400 6000 4320 5920 4400 6000 3540 5800 3740 6000 3480 5800 3680 6000 3420 5800 3620 6000 3360 5800 3560 6000 3300 5800 3500 6000 3240 5800 3440 6000 3180 5800 3380 6000 3120 5800 3320 6000 3060 5800 3260 5990 3010 5800 3200 5940 3000 5800 3140 5880 3000 5800 3080
% 
\special{pn 4}%
\special{pa 6000 3600}%
\special{pa 5800 3800}%
\special{fp}%
\special{pa 6000 3660}%
\special{pa 5800 3860}%
\special{fp}%
\special{pa 6000 3720}%
\special{pa 5800 3920}%
\special{fp}%
\special{pa 6000 3780}%
\special{pa 5800 3980}%
\special{fp}%
\special{pa 6000 3840}%
\special{pa 5800 4040}%
\special{fp}%
\special{pa 6000 3900}%
\special{pa 5800 4100}%
\special{fp}%
\special{pa 6000 3960}%
\special{pa 5800 4160}%
\special{fp}%
\special{pa 6000 4020}%
\special{pa 5800 4220}%
\special{fp}%
\special{pa 6000 4080}%
\special{pa 5800 4280}%
\special{fp}%
\special{pa 6000 4140}%
\special{pa 5800 4340}%
\special{fp}%
\special{pa 6000 4200}%
\special{pa 5810 4390}%
\special{fp}%
\special{pa 6000 4260}%
\special{pa 5860 4400}%
\special{fp}%
\special{pa 6000 4320}%
\special{pa 5920 4400}%
\special{fp}%
\special{pa 6000 3540}%
\special{pa 5800 3740}%
\special{fp}%
\special{pa 6000 3480}%
\special{pa 5800 3680}%
\special{fp}%
\special{pa 6000 3420}%
\special{pa 5800 3620}%
\special{fp}%
\special{pa 6000 3360}%
\special{pa 5800 3560}%
\special{fp}%
\special{pa 6000 3300}%
\special{pa 5800 3500}%
\special{fp}%
\special{pa 6000 3240}%
\special{pa 5800 3440}%
\special{fp}%
\special{pa 6000 3180}%
\special{pa 5800 3380}%
\special{fp}%
\special{pa 6000 3120}%
\special{pa 5800 3320}%
\special{fp}%
\special{pa 6000 3060}%
\special{pa 5800 3260}%
\special{fp}%
\special{pa 5990 3010}%
\special{pa 5800 3200}%
\special{fp}%
\special{pa 5940 3000}%
\special{pa 5800 3140}%
\special{fp}%
\special{pa 5880 3000}%
\special{pa 5800 3080}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 6000 2940 5960 2980 6000 2880 5880 3000 6000 2820 5820 3000 5960 2800 5800 2960 5900 2800 5800 2900 5840 2800 5810 2830
% 
\special{pn 4}%
\special{pa 6000 2940}%
\special{pa 5960 2980}%
\special{fp}%
\special{pa 6000 2880}%
\special{pa 5880 3000}%
\special{fp}%
\special{pa 6000 2820}%
\special{pa 5820 3000}%
\special{fp}%
\special{pa 5960 2800}%
\special{pa 5800 2960}%
\special{fp}%
\special{pa 5900 2800}%
\special{pa 5800 2900}%
\special{fp}%
\special{pa 5840 2800}%
\special{pa 5810 2830}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 52 5720 2800 5520 3000 5660 2800 5460 3000 5600 2800 5400 3000 5540 2800 5340 3000 5480 2800 5280 3000 5420 2800 5220 3000 5360 2800 5160 3000 5300 2800 5100 3000 5240 2800 5040 3000 5180 2800 4980 3000 5120 2800 4920 3000 5060 2800 4860 3000 5000 2800 4800 3000 4940 2800 4740 3000 4880 2800 4680 3000 4820 2800 4620 3000 4760 2800 4560 3000 4700 2800 4500 3000 4640 2800 4440 3000 4580 2800 4400 2980 4520 2800 4400 2920 4460 2800 4400 2860 5780 2800 5580 3000 5800 2840 5640 3000 5800 2900 5700 3000 5800 2960 5760 3000
% 
\special{pn 4}%
\special{pa 5720 2800}%
\special{pa 5520 3000}%
\special{fp}%
\special{pa 5660 2800}%
\special{pa 5460 3000}%
\special{fp}%
\special{pa 5600 2800}%
\special{pa 5400 3000}%
\special{fp}%
\special{pa 5540 2800}%
\special{pa 5340 3000}%
\special{fp}%
\special{pa 5480 2800}%
\special{pa 5280 3000}%
\special{fp}%
\special{pa 5420 2800}%
\special{pa 5220 3000}%
\special{fp}%
\special{pa 5360 2800}%
\special{pa 5160 3000}%
\special{fp}%
\special{pa 5300 2800}%
\special{pa 5100 3000}%
\special{fp}%
\special{pa 5240 2800}%
\special{pa 5040 3000}%
\special{fp}%
\special{pa 5180 2800}%
\special{pa 4980 3000}%
\special{fp}%
\special{pa 5120 2800}%
\special{pa 4920 3000}%
\special{fp}%
\special{pa 5060 2800}%
\special{pa 4860 3000}%
\special{fp}%
\special{pa 5000 2800}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4940 2800}%
\special{pa 4740 3000}%
\special{fp}%
\special{pa 4880 2800}%
\special{pa 4680 3000}%
\special{fp}%
\special{pa 4820 2800}%
\special{pa 4620 3000}%
\special{fp}%
\special{pa 4760 2800}%
\special{pa 4560 3000}%
\special{fp}%
\special{pa 4700 2800}%
\special{pa 4500 3000}%
\special{fp}%
\special{pa 4640 2800}%
\special{pa 4440 3000}%
\special{fp}%
\special{pa 4580 2800}%
\special{pa 4400 2980}%
\special{fp}%
\special{pa 4520 2800}%
\special{pa 4400 2920}%
\special{fp}%
\special{pa 4460 2800}%
\special{pa 4400 2860}%
\special{fp}%
\special{pa 5780 2800}%
\special{pa 5580 3000}%
\special{fp}%
\special{pa 5800 2840}%
\special{pa 5640 3000}%
\special{fp}%
\special{pa 5800 2900}%
\special{pa 5700 3000}%
\special{fp}%
\special{pa 5800 2960}%
\special{pa 5760 3000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1600 4700 1600 4800 5 0 0 0
% $i\ge p$
\put(16.0000,-48.0000){\makebox(0,0){$i\ge p$}}%
% STR 2 0 3 0 Black White
% 4 3400 4700 3400 4800 5 0 0 0
% $|i|< p$
\put(34.0000,-48.0000){\makebox(0,0){$|i|< p$}}%
% STR 2 0 3 0 Black White
% 4 5200 4700 5200 4800 5 0 0 0
% $i\ge -p$
\put(52.0000,-48.0000){\makebox(0,0){$i\ge -p$}}%
% LINE 1 2 3 0 Black White
% 2 3000 3200 3200 3200
% 
\special{pn 13}%
\special{pa 3000 3200}%
\special{pa 3200 3200}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 3200 3200 2800 2600
% 
\special{pn 8}%
\special{pa 3200 3200}%
\special{pa 2800 2600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2800 2550 2800 2600 3 0 0 0
% $k$
\put(28.0000,-26.0000){\makebox(0,0)[rb]{$k$}}%
% LINE 1 2 3 0 Black White
% 2 5400 3800 5800 3800
% 
\special{pn 13}%
\special{pa 5400 3800}%
\special{pa 5800 3800}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 5800 3800 6100 4000
% 
\special{pn 8}%
\special{pa 5800 3800}%
\special{pa 6100 4000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6100 4050 6100 4100 2 0 0 0
% $k$
\put(61.0000,-41.0000){\makebox(0,0)[lb]{$k$}}%
% STR 2 0 3 0 Black White
% 4 1200 4700 1200 4800 5 0 0 0
% (1)
\put(12.0000,-48.0000){\makebox(0,0){(1)}}%
% STR 2 0 3 0 Black White
% 4 3000 4700 3000 4800 5 0 0 0
% (2)
\put(30.0000,-48.0000){\makebox(0,0){(2)}}%
% STR 2 0 3 0 Black White
% 4 4800 4700 4800 4800 5 0 0 0
% (3)
\put(48.0000,-48.0000){\makebox(0,0){(3)}}%
\end{picture}}%


==> lsp.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 56.0000, 21.4500)(  4.0000,-24.1500)%
% VECTOR 2 0 3 0 Black White
% 2 3200 2200 3200 600
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3180 667}%
\special{pa 3200 653}%
\special{pa 3220 667}%
\special{pa 3200 600}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 3 3200 800 3400 800 3400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 3 3000 1000 3200 1000 3200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1600 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 8 3400 800 3200 800 3200 1000 3000 1000 3200 1000 3200 1600 3400 800 3400 1400
% 
\special{pn 4}%
\special{pa 3400 800}%
\special{pa 3200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 800}%
\special{pa 3267 820}%
\special{pa 3253 800}%
\special{pa 3267 780}%
\special{pa 3200 800}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1000}%
\special{pa 3067 1020}%
\special{pa 3053 1000}%
\special{pa 3067 980}%
\special{pa 3000 1000}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3220 1533}%
\special{pa 3200 1547}%
\special{pa 3180 1533}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 3400 800}%
\special{pa 3400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1400}%
\special{pa 3420 1333}%
\special{pa 3400 1347}%
\special{pa 3380 1333}%
\special{pa 3400 1400}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 84 3220 600 2800 1020 3280 600 2830 1050 3340 600 2890 1050 3400 600 2950 1050 3460 600 3010 1050 3520 600 3070 1050 3580 600 3130 1050 3640 600 3150 1090 3700 600 3150 1150 3760 600 3150 1210 3800 620 3150 1270 3800 680 3150 1330 3800 740 3150 1390 3800 800 3150 1450 3800 860 3150 1510 3800 920 3150 1570 3800 980 3150 1630 3800 1040 3150 1690 3800 1100 3150 1750 3800 1160 3150 1810 3800 1220 3150 1870 3800 1280 3150 1930 3800 1340 3150 1990 3800 1400 3150 2050 3800 1460 3150 2110 3800 1520 3150 2170 3800 1580 3180 2200 3800 1640 3240 2200 3800 1700 3300 2200 3800 1760 3360 2200 3800 1820 3420 2200 3800 1880 3480 2200 3800 1940 3540 2200 3800 2000 3600 2200 3800 2060 3660 2200 3800 2120 3720 2200 3160 600 2800 960 3100 600 2800 900 3040 600 2800 840 2980 600 2800 780 2920 600 2800 720 2860 600 2800 660
% 
\special{pn 4}%
\special{pa 3220 600}%
\special{pa 2800 1020}%
\special{fp}%
\special{pa 3280 600}%
\special{pa 2830 1050}%
\special{fp}%
\special{pa 3340 600}%
\special{pa 2890 1050}%
\special{fp}%
\special{pa 3400 600}%
\special{pa 2950 1050}%
\special{fp}%
\special{pa 3460 600}%
\special{pa 3010 1050}%
\special{fp}%
\special{pa 3520 600}%
\special{pa 3070 1050}%
\special{fp}%
\special{pa 3580 600}%
\special{pa 3130 1050}%
\special{fp}%
\special{pa 3640 600}%
\special{pa 3150 1090}%
\special{fp}%
\special{pa 3700 600}%
\special{pa 3150 1150}%
\special{fp}%
\special{pa 3760 600}%
\special{pa 3150 1210}%
\special{fp}%
\special{pa 3800 620}%
\special{pa 3150 1270}%
\special{fp}%
\special{pa 3800 680}%
\special{pa 3150 1330}%
\special{fp}%
\special{pa 3800 740}%
\special{pa 3150 1390}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 3150 1450}%
\special{fp}%
\special{pa 3800 860}%
\special{pa 3150 1510}%
\special{fp}%
\special{pa 3800 920}%
\special{pa 3150 1570}%
\special{fp}%
\special{pa 3800 980}%
\special{pa 3150 1630}%
\special{fp}%
\special{pa 3800 1040}%
\special{pa 3150 1690}%
\special{fp}%
\special{pa 3800 1100}%
\special{pa 3150 1750}%
\special{fp}%
\special{pa 3800 1160}%
\special{pa 3150 1810}%
\special{fp}%
\special{pa 3800 1220}%
\special{pa 3150 1870}%
\special{fp}%
\special{pa 3800 1280}%
\special{pa 3150 1930}%
\special{fp}%
\special{pa 3800 1340}%
\special{pa 3150 1990}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 3150 2050}%
\special{fp}%
\special{pa 3800 1460}%
\special{pa 3150 2110}%
\special{fp}%
\special{pa 3800 1520}%
\special{pa 3150 2170}%
\special{fp}%
\special{pa 3800 1580}%
\special{pa 3180 2200}%
\special{fp}%
\special{pa 3800 1640}%
\special{pa 3240 2200}%
\special{fp}%
\special{pa 3800 1700}%
\special{pa 3300 2200}%
\special{fp}%
\special{pa 3800 1760}%
\special{pa 3360 2200}%
\special{fp}%
\special{pa 3800 1820}%
\special{pa 3420 2200}%
\special{fp}%
\special{pa 3800 1880}%
\special{pa 3480 2200}%
\special{fp}%
\special{pa 3800 1940}%
\special{pa 3540 2200}%
\special{fp}%
\special{pa 3800 2000}%
\special{pa 3600 2200}%
\special{fp}%
\special{pa 3800 2060}%
\special{pa 3660 2200}%
\special{fp}%
\special{pa 3800 2120}%
\special{pa 3720 2200}%
\special{fp}%
\special{pa 3160 600}%
\special{pa 2800 960}%
\special{fp}%
\special{pa 3100 600}%
\special{pa 2800 900}%
\special{fp}%
\special{pa 3040 600}%
\special{pa 2800 840}%
\special{fp}%
\special{pa 2980 600}%
\special{pa 2800 780}%
\special{fp}%
\special{pa 2920 600}%
\special{pa 2800 720}%
\special{fp}%
\special{pa 2860 600}%
\special{pa 2800 660}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3200 800 2800 400
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 2800 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2800 300 2800 400 2 0 0 0
% $2\tau(K)$
\put(28.0000,-4.0000){\makebox(0,0)[lb]{$2\tau(K)$}}%
% STR 2 0 3 0 Black White
% 4 1800 300 1800 400 2 0 0 0
% $2\tau(K)-1$
\put(18.0000,-4.0000){\makebox(0,0)[lb]{$2\tau(K)-1$}}%
% LINE 2 0 3 0 Black White
% 2 2200 400 3200 1000
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 3200 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5200 2200 5200 600
% 
\special{pn 8}%
\special{pa 5200 2200}%
\special{pa 5200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 600}%
\special{pa 5180 667}%
\special{pa 5200 653}%
\special{pa 5220 667}%
\special{pa 5200 600}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 3 5200 800 5400 800 5400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5200 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1400 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 3 5000 1000 5200 1000 5200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1600 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 8 5400 800 5200 800 5200 1000 5000 1000 5200 1000 5200 1600 5400 800 5400 1400
% 
\special{pn 4}%
\special{pa 5400 800}%
\special{pa 5200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 800}%
\special{pa 5267 820}%
\special{pa 5253 800}%
\special{pa 5267 780}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5200 1000}%
\special{pa 5000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1000}%
\special{pa 5067 1020}%
\special{pa 5053 1000}%
\special{pa 5067 980}%
\special{pa 5000 1000}%
\special{fp}%
\special{pa 5200 1000}%
\special{pa 5200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1600}%
\special{pa 5220 1533}%
\special{pa 5200 1547}%
\special{pa 5180 1533}%
\special{pa 5200 1600}%
\special{fp}%
\special{pa 5400 800}%
\special{pa 5400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1400}%
\special{pa 5420 1333}%
\special{pa 5400 1347}%
\special{pa 5380 1333}%
\special{pa 5400 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5300 2380 5300 2480 5 0 0 0
% $A_{2\tau(K)}^+$
\put(53.0000,-24.8000){\makebox(0,0){$A_{2\tau(K)}^+$}}%
% STR 2 0 3 0 Black White
% 4 3300 2380 3300 2480 5 0 0 0
% $A_{2\tau(K)-1}^+$
\put(33.0000,-24.8000){\makebox(0,0){$A_{2\tau(K)-1}^+$}}%
% DOT 0 0 3 0 Black White
% 3 4800 1200 5000 1200 5000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1800 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 2 5000 1200 5000 1800
% 
\special{pn 4}%
\special{pa 5000 1200}%
\special{pa 5000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 5020 1733}%
\special{pa 5000 1747}%
\special{pa 4980 1733}%
\special{pa 5000 1800}%
\special{fp}%
% VECTOR 3 0 3 1 Black White
% 2 5000 1200 4800 1200
% 
\special{pn 4}%
\special{pa 5000 1200}%
\special{pa 4800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1200}%
\special{pa 4867 1220}%
\special{pa 4853 1200}%
\special{pa 4867 1180}%
\special{pa 4800 1200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 3000 1200 3000 1800
% 
\special{pn 4}%
\special{pa 3000 1200}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 3020 1733}%
\special{pa 3000 1747}%
\special{pa 2980 1733}%
\special{pa 3000 1800}%
\special{fp}%
% VECTOR 3 0 3 1 Black White
% 2 3000 1200 2800 1200
% 
\special{pn 4}%
\special{pa 3000 1200}%
\special{pa 2800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1200}%
\special{pa 2867 1220}%
\special{pa 2853 1200}%
\special{pa 2867 1180}%
\special{pa 2800 1200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 3800 1400 3400 1400
% 
\special{pn 4}%
\special{pa 3800 1400}%
\special{pa 3400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1400}%
\special{pa 3467 1420}%
\special{pa 3453 1400}%
\special{pa 3467 1380}%
\special{pa 3400 1400}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 6 3600 1600 3200 1600 5800 1400 5400 1400 5600 1600 5200 1600
% 
\special{pn 4}%
\special{pa 3600 1600}%
\special{pa 3200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3267 1620}%
\special{pa 3253 1600}%
\special{pa 3267 1580}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 5800 1400}%
\special{pa 5400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1400}%
\special{pa 5467 1420}%
\special{pa 5453 1400}%
\special{pa 5467 1380}%
\special{pa 5400 1400}%
\special{fp}%
\special{pa 5600 1600}%
\special{pa 5200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1600}%
\special{pa 5267 1620}%
\special{pa 5253 1600}%
\special{pa 5267 1580}%
\special{pa 5200 1600}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 4 5400 1800 5000 1800 3400 1800 3000 1800
% 
\special{pn 4}%
\special{pa 5400 1800}%
\special{pa 5000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 5067 1820}%
\special{pa 5053 1800}%
\special{pa 5067 1780}%
\special{pa 5000 1800}%
\special{fp}%
\special{pa 3400 1800}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 3067 1820}%
\special{pa 3053 1800}%
\special{pa 3067 1780}%
\special{pa 3000 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 3 2800 1200 3000 1200 3000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 2825 1125 2825 1175 2 0 0 0
% 1
\put(28.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3025 1125 3025 1175 2 0 0 0
% 2
\put(30.2500,-11.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 3025 1725 3025 1775 2 0 0 0
% 2
\put(30.2500,-17.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 3025 925 3025 975 2 0 0 0
% 1
\put(30.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3225 925 3225 975 2 0 0 0
% 2
\put(32.2500,-9.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 3225 725 3225 775 2 0 0 0
% 1
\put(32.2500,-7.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3425 725 3425 775 2 0 0 0
% 2
\put(34.2500,-7.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5425 725 5425 775 2 0 0 0
% 2
\put(54.2500,-7.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5225 725 5225 775 2 0 0 0
% 1
\put(52.2500,-7.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 5225 925 5225 975 2 0 0 0
% 2
\put(52.2500,-9.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5025 925 5025 975 2 0 0 0
% 1
\put(50.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 5025 1125 5025 1175 2 0 0 0
% 2
\put(50.2500,-11.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 4825 1125 4825 1175 2 0 0 0
% 1
\put(48.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% LINE 3 0 3 0 Black White
% 84 5790 1170 5170 1790 5790 1230 5170 1850 5790 1290 5170 1910 5790 1350 5170 1970 5790 1410 5170 2030 5790 1470 5170 2090 5790 1530 5170 2150 5790 1590 5190 2190 5790 1650 5250 2190 5790 1710 5310 2190 5790 1770 5370 2190 5790 1830 5430 2190 5790 1890 5490 2190 5790 1950 5550 2190 5790 2010 5610 2190 5790 2070 5670 2190 5790 2130 5730 2190 5790 1110 5170 1730 5790 1050 5170 1670 5790 990 5170 1610 5790 930 5170 1550 5790 870 5170 1490 5790 810 5170 1430 5790 750 5170 1370 5790 690 5170 1310 5790 630 5170 1250 5760 600 5170 1190 5700 600 5170 1130 5640 600 5170 1070 5580 600 5170 1010 5520 600 5170 950 5460 600 5170 890 5400 600 5170 830 5340 600 5120 820 5280 600 5060 820 5220 600 5000 820 5160 600 4940 820 5100 600 4880 820 5040 600 4820 820 4980 600 4800 780 4920 600 4800 720 4860 600 4800 660
% 
\special{pn 4}%
\special{pa 5790 1170}%
\special{pa 5170 1790}%
\special{fp}%
\special{pa 5790 1230}%
\special{pa 5170 1850}%
\special{fp}%
\special{pa 5790 1290}%
\special{pa 5170 1910}%
\special{fp}%
\special{pa 5790 1350}%
\special{pa 5170 1970}%
\special{fp}%
\special{pa 5790 1410}%
\special{pa 5170 2030}%
\special{fp}%
\special{pa 5790 1470}%
\special{pa 5170 2090}%
\special{fp}%
\special{pa 5790 1530}%
\special{pa 5170 2150}%
\special{fp}%
\special{pa 5790 1590}%
\special{pa 5190 2190}%
\special{fp}%
\special{pa 5790 1650}%
\special{pa 5250 2190}%
\special{fp}%
\special{pa 5790 1710}%
\special{pa 5310 2190}%
\special{fp}%
\special{pa 5790 1770}%
\special{pa 5370 2190}%
\special{fp}%
\special{pa 5790 1830}%
\special{pa 5430 2190}%
\special{fp}%
\special{pa 5790 1890}%
\special{pa 5490 2190}%
\special{fp}%
\special{pa 5790 1950}%
\special{pa 5550 2190}%
\special{fp}%
\special{pa 5790 2010}%
\special{pa 5610 2190}%
\special{fp}%
\special{pa 5790 2070}%
\special{pa 5670 2190}%
\special{fp}%
\special{pa 5790 2130}%
\special{pa 5730 2190}%
\special{fp}%
\special{pa 5790 1110}%
\special{pa 5170 1730}%
\special{fp}%
\special{pa 5790 1050}%
\special{pa 5170 1670}%
\special{fp}%
\special{pa 5790 990}%
\special{pa 5170 1610}%
\special{fp}%
\special{pa 5790 930}%
\special{pa 5170 1550}%
\special{fp}%
\special{pa 5790 870}%
\special{pa 5170 1490}%
\special{fp}%
\special{pa 5790 810}%
\special{pa 5170 1430}%
\special{fp}%
\special{pa 5790 750}%
\special{pa 5170 1370}%
\special{fp}%
\special{pa 5790 690}%
\special{pa 5170 1310}%
\special{fp}%
\special{pa 5790 630}%
\special{pa 5170 1250}%
\special{fp}%
\special{pa 5760 600}%
\special{pa 5170 1190}%
\special{fp}%
\special{pa 5700 600}%
\special{pa 5170 1130}%
\special{fp}%
\special{pa 5640 600}%
\special{pa 5170 1070}%
\special{fp}%
\special{pa 5580 600}%
\special{pa 5170 1010}%
\special{fp}%
\special{pa 5520 600}%
\special{pa 5170 950}%
\special{fp}%
\special{pa 5460 600}%
\special{pa 5170 890}%
\special{fp}%
\special{pa 5400 600}%
\special{pa 5170 830}%
\special{fp}%
\special{pa 5340 600}%
\special{pa 5120 820}%
\special{fp}%
\special{pa 5280 600}%
\special{pa 5060 820}%
\special{fp}%
\special{pa 5220 600}%
\special{pa 5000 820}%
\special{fp}%
\special{pa 5160 600}%
\special{pa 4940 820}%
\special{fp}%
\special{pa 5100 600}%
\special{pa 4880 820}%
\special{fp}%
\special{pa 5040 600}%
\special{pa 4820 820}%
\special{fp}%
\special{pa 4980 600}%
\special{pa 4800 780}%
\special{fp}%
\special{pa 4920 600}%
\special{pa 4800 720}%
\special{fp}%
\special{pa 4860 600}%
\special{pa 4800 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3225 1125 3225 1175 2 0 0 0
% 1
\put(32.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3425 925 3425 975 2 0 0 0
% 1
\put(34.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3625 725 3625 775 2 0 0 0
% 1
\put(36.2500,-7.7500){\makebox(0,0)[lb]{1}}%
% DOT 0 2 3 0 Black White
% 4 3600 800 3400 1000 3200 1200 5200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 2 3 0 Black White
% 8 5400 1000 5600 1400 5400 1600 5600 800 5200 1800 3600 1400 3400 1600 3200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1800 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 24 3600 800 3400 800 3600 800 3600 1400 3400 1000 3200 1000 3400 1000 3400 1600 3200 1200 3000 1200 3200 1200 3200 1800 5200 1200 5000 1200 5200 1200 5200 1800 5400 1000 5200 1000 5400 1000 5400 1600 5600 800 5400 800 5600 800 5600 1400
% 
\special{pn 4}%
\special{pa 3600 800}%
\special{pa 3400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 800}%
\special{pa 3467 820}%
\special{pa 3453 800}%
\special{pa 3467 780}%
\special{pa 3400 800}%
\special{fp}%
\special{pa 3600 800}%
\special{pa 3600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1400}%
\special{pa 3620 1333}%
\special{pa 3600 1347}%
\special{pa 3580 1333}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1000}%
\special{pa 3267 1020}%
\special{pa 3253 1000}%
\special{pa 3267 980}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1600}%
\special{pa 3420 1533}%
\special{pa 3400 1547}%
\special{pa 3380 1533}%
\special{pa 3400 1600}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1200}%
\special{pa 3067 1220}%
\special{pa 3053 1200}%
\special{pa 3067 1180}%
\special{pa 3000 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1800}%
\special{pa 3220 1733}%
\special{pa 3200 1747}%
\special{pa 3180 1733}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 5200 1200}%
\special{pa 5000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1200}%
\special{pa 5067 1220}%
\special{pa 5053 1200}%
\special{pa 5067 1180}%
\special{pa 5000 1200}%
\special{fp}%
\special{pa 5200 1200}%
\special{pa 5200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1800}%
\special{pa 5220 1733}%
\special{pa 5200 1747}%
\special{pa 5180 1733}%
\special{pa 5200 1800}%
\special{fp}%
\special{pa 5400 1000}%
\special{pa 5200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1000}%
\special{pa 5267 1020}%
\special{pa 5253 1000}%
\special{pa 5267 980}%
\special{pa 5200 1000}%
\special{fp}%
\special{pa 5400 1000}%
\special{pa 5400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1600}%
\special{pa 5420 1533}%
\special{pa 5400 1547}%
\special{pa 5380 1533}%
\special{pa 5400 1600}%
\special{fp}%
\special{pa 5600 800}%
\special{pa 5400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 800}%
\special{pa 5467 820}%
\special{pa 5453 800}%
\special{pa 5467 780}%
\special{pa 5400 800}%
\special{fp}%
\special{pa 5600 800}%
\special{pa 5600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 1400}%
\special{pa 5620 1333}%
\special{pa 5600 1347}%
\special{pa 5580 1333}%
\special{pa 5600 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5625 725 5625 775 2 0 0 0
% 1
\put(56.2500,-7.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 5425 925 5425 975 2 0 0 0
% 1
\put(54.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 5225 1125 5225 1175 2 0 0 0
% 1
\put(52.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% VECTOR 2 0 3 0 Black White
% 2 800 2000 1800 2000
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 1800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2000}%
\special{pa 1733 1980}%
\special{pa 1747 2000}%
\special{pa 1733 2020}%
\special{pa 1800 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1200 2200 1200 600
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1180 667}%
\special{pa 1200 653}%
\special{pa 1220 667}%
\special{pa 1200 600}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 1200 1197 1200 1797
% 
\special{pn 4}%
\special{pa 1200 1197}%
\special{pa 1200 1797}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1797}%
\special{pa 1220 1730}%
\special{pa 1200 1744}%
\special{pa 1180 1730}%
\special{pa 1200 1797}%
\special{fp}%
% VECTOR 3 0 3 1 Black White
% 2 1200 1197 1000 1197
% 
\special{pn 4}%
\special{pa 1200 1197}%
\special{pa 1000 1197}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1197}%
\special{pa 1067 1217}%
\special{pa 1053 1197}%
\special{pa 1067 1177}%
\special{pa 1000 1197}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 1600 1797 1200 1797
% 
\special{pn 4}%
\special{pa 1600 1797}%
\special{pa 1200 1797}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1797}%
\special{pa 1267 1817}%
\special{pa 1253 1797}%
\special{pa 1267 1777}%
\special{pa 1200 1797}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 1000 1397 1000 1997
% 
\special{pn 4}%
\special{pa 1000 1397}%
\special{pa 1000 1997}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1997}%
\special{pa 1020 1930}%
\special{pa 1000 1944}%
\special{pa 980 1930}%
\special{pa 1000 1997}%
\special{fp}%
% VECTOR 3 0 3 1 Black White
% 2 1000 1397 800 1397
% 
\special{pn 4}%
\special{pa 1000 1397}%
\special{pa 800 1397}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1397}%
\special{pa 867 1417}%
\special{pa 853 1397}%
\special{pa 867 1377}%
\special{pa 800 1397}%
\special{fp}%
% VECTOR 3 0 3 0 Black White
% 2 1400 1997 1000 1997
% 
\special{pn 4}%
\special{pa 1400 1997}%
\special{pa 1000 1997}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1997}%
\special{pa 1067 2017}%
\special{pa 1053 1997}%
\special{pa 1067 1977}%
\special{pa 1000 1997}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 1000 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1800 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2000 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1400 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 800 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1400 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 3225 1525 3225 1575 2 0 0 0
% 2
\put(32.2500,-15.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 3425 1325 3425 1375 2 0 0 0
% 2
\put(34.2500,-13.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 3625 1125 3625 1175 2 0 0 0
% 2
\put(36.2500,-11.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5025 1725 5025 1775 2 0 0 0
% 2
\put(50.2500,-17.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5225 1525 5225 1575 2 0 0 0
% 2
\put(52.2500,-15.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5425 1325 5425 1375 2 0 0 0
% 2
\put(54.2500,-13.7500){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White
% 4 5625 1125 5625 1175 2 0 0 0
% 2
\put(56.2500,-11.7500){\makebox(0,0)[lb]{2}}%
% DOT 2 0 3 0 Black White
% 1 5600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 1200 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5600 1200 5600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5600 1200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 1200 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 1025 1125 1025 1175 2 0 0 0
% 1
\put(10.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1225 1125 1225 1175 2 0 0 0
% 1
\put(12.2500,-11.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 825 1325 825 1375 2 0 0 0
% 1
\put(8.2500,-13.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1025 1325 1025 1375 2 0 0 0
% 1
\put(10.2500,-13.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1025 1925 1025 1975 2 0 0 0
% 1
\put(10.2500,-19.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1225 1725 1225 1775 2 0 0 0
% 1
\put(12.2500,-17.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1425 925 1425 975 2 0 0 0
% 1
\put(14.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1225 925 1225 975 2 0 0 0
% 1
\put(12.2500,-9.7500){\makebox(0,0)[lb]{1}}%
% DOT 0 0 3 0 Black White
% 4 1200 1000 1400 1000 1400 1600 1400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1600 16 16 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0 Black White
% 6 1400 1000 1200 1000 1400 1000 1400 1600 1800 1600 1400 1600
% 
\special{pn 4}%
\special{pa 1400 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1267 1020}%
\special{pa 1253 1000}%
\special{pa 1267 980}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1600}%
\special{pa 1420 1533}%
\special{pa 1400 1547}%
\special{pa 1380 1533}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 1400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1600}%
\special{pa 1467 1620}%
\special{pa 1453 1600}%
\special{pa 1467 1580}%
\special{pa 1400 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1400 1550 1400 1600 2 0 0 0
% 1
\put(14.0000,-16.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 1200 2380 1200 2480 5 0 0 0
% $CFK^\infty(K)$
\put(12.0000,-24.8000){\makebox(0,0){$CFK^\infty(K)$}}%
% DOT 1 0 3 0 Black White
% 6 2800 1700 2700 1800 2600 1900 3800 700 3900 600 4000 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White
% 6 4800 1700 4700 1800 4600 1900 5800 700 5900 600 6000 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White
% 6 600 2100 500 2200 400 2300 1600 1100 1700 1000 1800 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 900 10 10 0  6.28318530717959E+0000}%
% CIRCLE 3 0 3 0 Black White
% 4 3000 1000 3000 1070 3000 1070 3000 1070
% 
\special{pn 4}%
\special{ar 3000 1000 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 2800 1200 2800 1270 2800 1270 2800 1270
% 
\special{pn 4}%
\special{ar 2800 1200 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 3200 800 3200 870 3200 870 3200 870
% 
\special{pn 4}%
\special{ar 3200 800 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 3000 1800 3000 1870 3000 1870 3000 1870
% 
\special{pn 4}%
\special{ar 3000 1800 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 3200 1600 3200 1670 3200 1670 3200 1670
% 
\special{pn 4}%
\special{ar 3200 1600 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 3400 1400 3400 1470 3400 1470 3400 1470
% 
\special{pn 4}%
\special{ar 3400 1400 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 4800 1200 4800 1270 4800 1270 4800 1270
% 
\special{pn 4}%
\special{ar 4800 1200 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5000 1000 5000 1070 5000 1070 5000 1070
% 
\special{pn 4}%
\special{ar 5000 1000 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5200 800 5200 870 5200 870 5200 870
% 
\special{pn 4}%
\special{ar 5200 800 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5200 1600 5200 1670 5200 1670 5200 1670
% 
\special{pn 4}%
\special{ar 5200 1600 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5000 1800 5000 1870 5000 1870 5000 1870
% 
\special{pn 4}%
\special{ar 5000 1800 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5400 1400 5400 1470 5400 1470 5400 1470
% 
\special{pn 4}%
\special{ar 5400 1400 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 5600 1200 5600 1270 5600 1270 5600 1270
% 
\special{pn 4}%
\special{ar 5600 1200 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 3600 1200 3600 1270 3600 1270 3600 1270
% 
\special{pn 4}%
\special{ar 3600 1200 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1200 1000 1200 1070 1200 1070 1200 1070
% 
\special{pn 4}%
\special{ar 1200 1000 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1400 1600 1400 1670 1400 1670 1400 1670
% 
\special{pn 4}%
\special{ar 1400 1600 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1200 1800 1200 1870 1200 1870 1200 1870
% 
\special{pn 4}%
\special{ar 1200 1800 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1000 2000 1000 2070 1000 2070 1000 2070
% 
\special{pn 4}%
\special{ar 1000 2000 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 800 1400 800 1470 800 1470 800 1470
% 
\special{pn 4}%
\special{ar 800 1400 70 70  0.0000000  6.2831853}%
% CIRCLE 3 0 3 0 Black White
% 4 1000 1200 1000 1270 1000 1270 1000 1270
% 
\special{pn 4}%
\special{ar 1000 1200 70 70  0.0000000  6.2831853}%
\end{picture}}%


==> plumb1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.9000,  6.5000)(  5.7000,-10.3000)
% LINE 2 0 3 0
% 10 800 600 1000 800 1000 800 800 1000 1000 800 1400 800 1400 800 1600 600 1400 800 1600 1000
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1600 1000}%
\special{fp}%
% DOT 0 0 3 0
% 7 1600 600 1600 1000 1400 800 1000 800 800 600 800 1000 800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 570 480 570 580 2 0
% $-2$
\put(5.7000,-5.8000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 600 1100 600 1200 2 0
% $-3$
\put(6.0000,-12.0000){\makebox(0,0)[lb]{$-3$}}%
% STR 2 0 3 0
% 3 1600 1100 1600 1200 2 0
% $-3$
\put(16.0000,-12.0000){\makebox(0,0)[lb]{$-3$}}%
% STR 2 0 3 0
% 3 1660 450 1660 550 2 0
% $-2$
\put(16.6000,-5.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 1530 770 1530 870 2 0
% $-7$
\put(15.3000,-8.7000){\makebox(0,0)[lb]{$-7$}}%
% STR 2 0 3 0
% 3 630 760 630 860 2 0
% $-1$
\put(6.3000,-8.6000){\makebox(0,0)[lb]{$-1$}}%
\end{picture}%

